An Improved HR Diagram for the Orion Trapezium Cluster

In this paper, we present a study of the Trapezium cluster in Orion. We analyze flux-calibrated VLT/MUSE spectra of 361 stars to simultaneously measure the spectral types, reddening, and the optical veiling due to accretion. We find that the extinction law from Cardelli et al. (1989) with a total-to-selective extinction value of $R_{\rm V}=$5.5 is more suitable for this cluster. For 68% of the sample the new spectral types are consistent with literature spectral types within 2 subclasses, but as expected, we derive systematically later types than the literature by one to two subclasses for the sources with significant accretion levels. Here we present an improved Hertzsprung-Russell (H-R) diagram of the Trapezium cluster, in which the contamination by optical veiling on spectral types and stellar luminosities has been properly removed. A comparison of the locations of the stars in the H-R diagram with the non-magnetic and magnetic pre-main sequence evolutionary tracks indicates an age of 1--2~Myr. The magnetic pre-main sequence evolutionary tracks can better explain the luminosities of the low-mass stars. In the H-R diagram, the cluster exhibits a large luminosity spread ($\sigma$(Log~$L_{\star}/L_{\odot})\sim$0.3). By collecting a sample of 14 clusters/groups with different ages, we find that the luminosity spread tends to be constant ($\sigma$(Log~$L_{\star}/L_{\odot})\sim$0.2--0.25) after 2~Myr, which suggests that age spread is not the main cause of the spread. There are $\sim$0.1~dex larger luminosity spreads for the younger clusters, e.g., the Trapezium cluster, than the older clusters, which can be explained by the starspots, accretion history and circumstellar disk orientations.

==> (inline-0) <==
\begin{deluxetable*}{rcccrcccrcccrcccrccccccccccccccccc}
\renewcommand{\tabcolsep}{0.02cm}
\tablecaption{A List of the Sources in This Work, as well as Their Spectral types and stellar luminosities\label{tab:tabe_ONC}}
\tablewidth{700pt}
\tabletypesize{\tiny}
\tablehead{
&  &  & \multicolumn{9}{c}{$R_{V}=3.1^{a}$} & \multicolumn{9}{c}{$R_{V}=5.5^{b}$}& &\\
\cline{4-12} \cline{14-22}
&   &   & \multicolumn{4}{c}{Constant} & & \multicolumn{4}{c}{BB(7000 K)} && \multicolumn{4}{c}{Constant} & & \multicolumn{4}{c}{BB(7000 K)}\\ 
\cline{4-7} \cline{9-12} \cline{14-17} \cline{19-22}
\colhead{ID}&\colhead{RA} &\colhead{DEC} &\colhead{SpT}& \colhead{Log$L_{\star}$} &\colhead{$A_{\rm V}$} &\colhead{$r_{7465}$} & &\colhead{SpT}& \colhead{Log$L_{\star}$} &\colhead{$A_{\rm V}$} &\colhead{$r_{7465}$} & &\colhead{SpT}& \colhead{Log$L_{\star}$} &\colhead{$A_{\rm V}$} &\colhead{$r_{7465}$}& &\colhead{SpT}& \colhead{Log$L_{\star}$} &\colhead{$A_{\rm V}$} &\colhead{$r_{7465}$}& \colhead{Star$^{c}$} & \colhead{SpT}\\
\colhead{}&\colhead{} & \colhead{} & \colhead{}& \colhead{($L_{\odot}$)}& \colhead{(mag)} &\colhead{}& & \colhead{}& \colhead{($L_{\odot}$)}& \colhead{(mag)} &\colhead{}& & \colhead{}& \colhead{($L_{\odot}$)}& \colhead{(mag)} &\colhead{}& &\colhead{}& \colhead{($L_{\odot}$)}& \colhead{(mag)} &\colhead{}&\colhead{}& \colhead{(Literature\tablenotemark{d})}}
\startdata
      1& 05 35 05.37&$-$05 24 10.6&K7.6&$-0.347$&3.40&0.19&&K7.1&$-0.246$&3.64&0.10&&K7.6&$-0.042$&4.03&0.12&&K7.0&$ 0.033$&4.16&0.02&    265         &M0(H97)\\
      2& 05 35 05.40&$-$05 24 15.1&M4.5&$-0.983$&2.88&0.23&&M4.3&$-0.922$&3.06&0.15&&M4.3&$-0.776$&3.34&0.21&&M4.1&$-0.719$&3.49&0.13&    266         &M1.5(H13)M2.5(H13)\\
      3& 05 35 05.43&$-$05 25 22.1&M5.9&$-1.315$&1.86&0.02&&M6.0&$-1.303$&1.89&0.02&&M5.9&$-1.195$&2.09&0.02&&M5.9&$-1.150$&2.27&0.02&    267         &K3e(H13)\\
      4& 05 35 05.45&$-$05 22 30.4&M7.4&$-1.396$&1.88&0.35&&M7.1&$-1.216$&2.61&0.29&&M7.4&$-1.242$&2.25&0.35&&M7.1&$-1.031$&2.97&0.26&   5096         &M6(H13)M6.5(H97)M7.25(Luc01)M6.75(RRL)>M9.5(WLR)\\
      5& 05 35 05.45&$-$05 25 55.8&M5.3&$-1.319$&0.39&0.09&&M5.2&$-1.272$&0.54&0.06&&M5.3&$-1.287$&0.46&0.09&&M5.2&$-1.227$&0.64&0.06&    270         &M3.5(H97)\\
      6& 05 35 05.64&$-$05 25 19.3&K1.8&$ 0.662$&0.36&0.40&&K1.5&$ 0.817$&1.00&0.45&&K1.8&$ 0.694$&0.43&0.40&&K1.6&$ 0.906$&1.18&0.43&    273         &K0(WSH)K0-K3e(H97)A0V+K1V(?)A0V(vA)K0:e(J)K4eIV(W)K3(CK)K2(Ste)\\
      7& 05 35 05.68&$-$05 23 45.4&M2.5&$-1.454$&2.59&0.34&&M2.2&$-1.299$&3.02&0.21&&M2.5&$-1.250$&3.05&0.34&&M1.9&$-1.086$&3.45&0.17&    274         &M5::(H13)<M0e(H97)\\
      8& 05 35 05.68&$-$05 25 04.2&M4.9&$-0.616$&0.00&0.00&&M4.9&$-0.615$&0.00&0.00&&M4.9&$-0.617$&0.00&0.00&&M4.9&$-0.616$&0.00&0.00&                &\\
      9& 05 35 05.71&$-$05 23 54.1&M4.8&$-0.510$&0.22&0.00&&M4.8&$-0.510$&0.22&0.00&&M4.8&$-0.493$&0.26&0.00&&M4.8&$-0.493$&0.26&0.00&    276         &M5-M5.5(H13)M4-4.5(H97)\\
     10& 05 35 05.72&$-$05 24 18.4&M0.6&$-0.938$&1.34&2.82&&M1.9&$-0.587$&2.84&3.53&&M0.5&$-0.796$&1.60&2.55&&M0.3&$-0.249$&3.32&2.27&    278         &K2-K7e(H97)\\
     11& 05 35 05.79&$-$05 23 16.0&M5.4&$-1.276$&0.77&0.03&&M5.4&$-1.262$&0.81&0.02&&M5.5&$-1.221$&0.88&0.03&&M5.4&$-1.203$&0.93&0.02&    279         &M6.5e(H13)M5.5e(H97)\\
     12& 05 35 05.67&$-$05 25 06.4&M0.6&$-0.281$&0.90&0.10&&M0.5&$-0.219$&1.07&0.06&&M0.6&$-0.197$&1.09&0.09&&M0.5&$-0.132$&1.25&0.04&                &\\
     13& 05 35 06.17&$-$05 22 12.5&M4.0&$-0.908$&4.85&1.08&&M3.7&$-0.626$&5.74&0.80&&M3.9&$-0.506$&5.67&0.93&&M3.3&$-0.175$&6.76&0.72&   3064         &M2.5(H13)M4(H97)\\
     14& 05 35 06.28&$-$05 22 02.7&K5.1&$ 0.259$&5.93&0.06&&K4.9&$ 0.301$&6.11&0.08&&K6.4&$ 0.568$&6.58&0.15&&K5.1&$ 0.755$&7.01&0.01&    286         &K5(H97)\\
     15& 05 35 06.42&$-$05 23 15.2&M7.5&$-1.214$&1.15&0.00&&M7.5&$-1.209$&1.15&0.00&&M7.5&$-1.117$&1.38&0.00&&M7.5&$-1.134$&1.32&0.00&    289         &M6(H13)\\
     16& 05 35 06.44&$-$05 22 07.5&M5.1&$-1.214$&0.01&0.06&&M5.0&$-1.182$&0.10&0.04&&M5.1&$-1.213$&0.01&0.06&&M5.1&$-1.175$&0.11&0.04&    287         &M5.5-M6.5e(H13)M3.5e(H97)\\
     17& 05 35 06.46&$-$05 21 18.7&M5.2&$-1.158$&0.16&0.03&&M5.2&$-1.138$&0.22&0.02&&M5.2&$-1.135$&0.22&0.03&&M5.2&$-1.114$&0.28&0.02&    288         &M5(H97)\\
     18& 05 35 06.54&$-$05 25 01.5&M4.3&$-1.054$&0.63&0.10&&M4.3&$-1.032$&0.68&0.06&&M4.3&$-1.007$&0.73&0.09&&M4.2&$-0.983$&0.78&0.05&    292         &M4.5(H13)M4(H97)M4.5(H97)\\
     19& 05 35 06.51&$-$05 24 41.4&K9.0&$-0.123$&0.73&0.00&&K9.0&$-0.123$&0.73&0.00&&K9.1&$-0.066$&0.86&0.00&&K9.1&$-0.066$&0.86&0.00&    291         &M1(H97)K4-M0(Sam)K6(Ste)\\
     20& 05 35 06.88&$-$05 22 09.3&M5.6&$-1.405$&0.06&0.03&&M5.6&$-1.389$&0.11&0.02&&M5.6&$-1.393$&0.10&0.03&&M5.6&$-1.383$&0.12&0.02&    298         &M1.5(H13)M6(H97)M5(Luc01)M6(RRL)M6(WLR)\\
     21& 05 35 06.91&$-$05 26 00.6&M4.8&$-1.057$&0.61&0.07&&M4.8&$-1.029$&0.68&0.04&&M4.8&$-1.007$&0.72&0.06&&M4.7&$-0.980$&0.79&0.04&    299         &M3.5(H13)\\
     22& 05 35 07.27&$-$05 22 26.5&M4.9&$-0.712$&0.22&0.03&&M4.9&$-0.698$&0.26&0.02&&M4.9&$-0.694$&0.26&0.03&&M4.9&$-0.679$&0.30&0.02&    300         &M4.5(H13)M2-M4:(H97)M6(SHC-ir)\\
     23& 05 35 07.39&$-$05 22 28.9&M5.0&$-0.984$&0.19&0.02&&M5.0&$-0.980$&0.20&0.01&&M5.0&$-0.972$&0.22&0.02&&M5.0&$-0.966$&0.23&0.01&    302         &M5-M5.5(H13)M6(SHC-ir)\\
     24& 05 35 07.40&$-$05 25 48.1&M5.7&$-1.071$&0.00&0.03&&M5.7&$-1.066$&0.00&0.02&&M5.7&$-1.072$&0.00&0.03&&M5.7&$-1.066$&0.00&0.02&    303         &M6.5-M8e(H13)\\
     25& 05 35 07.64&$-$05 24 00.9&M3.5&$-0.753$&0.66&0.03&&M3.4&$-0.741$&0.69&0.02&&M3.4&$-0.702$&0.78&0.03&&M3.4&$-0.689$&0.81&0.02&    305         &M3-M3.5(H97)\\
     26& 05 35 07.70&$-$05 24 52.9&M5.8&$-1.364$&0.00&0.00&&M5.8&$-1.364$&0.00&0.00&&M5.8&$-1.362$&0.00&0.00&&M5.8&$-1.362$&0.00&0.00&    306         &M4(H97)M6.5(RRL)M6(WLR)\\
     27& 05 35 07.73&$-$05 21 27.2&M7.2&$-2.148$&0.59&0.47&&M7.0&$-1.912$&1.54&0.48&&M7.0&$-2.023$&0.96&0.43&&M6.8&$-1.805$&1.78&0.45&                &\\
     28& 05 35 08.23&$-$05 24 03.3&M4.8&$-0.815$&2.40&0.02&&M4.8&$-0.803$&2.44&0.02&&M4.8&$-0.629$&2.82&0.02&&M4.7&$-0.617$&2.86&0.02&    314         &M4.5(H13)M4.75(RRL)\\
     29& 05 35 08.29&$-$05 24 34.9&M5.2&$-0.872$&0.32&0.04&&M5.2&$-0.852$&0.38&0.03&&M5.2&$-0.849$&0.37&0.04&&M5.2&$-0.819$&0.45&0.03&    317         &M5.5e(H13)\\
     30& 05 35 08.43&$-$05 23 04.9&M6.4&$-1.287$&2.85&0.00&&M6.4&$-1.294$&2.85&0.00&&M6.4&$-1.095$&3.26&0.00&&M6.4&$-1.073$&3.33&0.00&                &\\
     31& 05 35 08.52&$-$05 24 41.5&M5.1&$-0.879$&0.56&0.03&&M5.0&$-0.856$&0.63&0.02&&M5.1&$-0.831$&0.67&0.03&&M5.0&$-0.810$&0.73&0.02&    322         &M4.5(H97)\\
     32& 05 35 08.53&$-$05 25 17.9&M2.0&$-0.524$&1.14&0.08&&M1.8&$-0.476$&1.25&0.02&&M2.0&$-0.430$&1.34&0.07&&M1.8&$-0.382$&1.45&0.02&    323         &M2(H97)\\
     33& 05 35 08.73&$-$05 22 56.7&K9.5&$-0.315$&5.20&0.01&&K9.3&$-0.285$&5.31&0.01&&K9.6&$ 0.094$&6.11&0.01&&K9.4&$ 0.108$&6.16&0.00&   3072         &M1.5(H13)\\
     34& 05 35 09.69&$-$05 21 24.8&M3.7&$-0.860$&0.07&0.06&&M3.6&$-0.820$&0.20&0.03&&M3.7&$-0.847$&0.11&0.06&&M3.6&$-0.803$&0.24&0.03&    332         &M3(H13)M3.5(H97)\\
     35& 05 35 09.77&$-$05 21 28.3&K4.7&$ 0.246$&6.15&0.17&&K4.9&$ 0.328$&6.58&0.26&&K4.9&$ 0.747$&7.28&0.15&&K4.8&$ 0.851$&7.64&0.16&    336         &MM0(H13),K5-K7(H13)\\
     36& 05 35 09.90&$-$05 23 38.4&M5.7&$-1.226$&0.63&0.06&&M5.6&$-1.201$&0.70&0.04&&M5.6&$-1.186$&0.71&0.06&&M5.6&$-1.143$&0.83&0.04&                &\\
     37& 05 35 09.77&$-$05 23 26.7&K9.0&$ 0.091$&0.45&0.36&&K9.1&$ 0.248$&0.93&0.28&&K9.0&$ 0.134$&0.53&0.34&&K9.0&$ 0.326$&1.09&0.26&    337         &K8(H97)K4-M0(Sam)K4(Ste)\\
     38& 05 35 10.16&$-$05 22 32.4&M2.2&$-0.588$&1.12&0.00&&M2.2&$-0.586$&1.13&0.00&&M2.3&$-0.499$&1.32&0.00&&M2.3&$-0.500$&1.31&0.00&    340         &M2(H13)\\
     39& 05 35 10.21&$-$05 23 21.4&K6.7&$ 0.227$&6.14&0.26&&K6.8&$ 0.350$&6.56&0.24&&K7.1&$ 0.708$&7.16&0.22&&K7.0&$ 0.847$&7.56&0.17&    341         &K4-K7(H97)\\
     40& 05 35 10.25&$-$05 21 57.1&M5.6&$-1.017$&1.15&0.01&&M5.5&$-1.007$&1.18&0.00&&M5.5&$-0.923$&1.36&0.01&&M5.5&$-0.907$&1.41&0.00&    342         &M5.5(H13)M5(SHC-ir)M5.75(RRL)\\
     41& 05 35 10.48&$-$05 26 00.3&M5.9&$-1.095$&0.28&0.01&&M5.9&$-1.089$&0.31&0.01&&M5.9&$-1.078$&0.32&0.01&&M5.9&$-1.062$&0.38&0.02&   3104         &M5.5(H13)\\
     42& 05 35 10.53&$-$05 22 16.5&M3.8&$-0.395$&6.37&0.01&&M3.8&$-0.359$&6.50&0.01&&M3.6&$ 0.181$&7.79&0.00&&M3.6&$ 0.199$&7.85&0.00&                &\\
     43& 05 35 10.54&$-$05 24 16.6&K7.9&$-0.971$&1.76&0.36&&K7.7&$-0.803$&2.25&0.25&&K7.8&$-0.803$&2.10&0.30&&K7.6&$-0.619$&2.60&0.19&    349         &K8-M0(H13)K:(H97)\\
     44& 05 35 10.60&$-$05 22 44.6&M3.0&$-0.845$&0.90&0.57&&M2.6&$-0.635$&1.44&0.32&&M3.0&$-0.769$&1.06&0.54&&M2.4&$-0.509$&1.69&0.26&    350         &M2(H13)\\
     45& 05 35 10.51&$-$05 22 45.5&M1.2&$ 0.101$&0.92&0.00&&M1.2&$ 0.101$&0.92&0.00&&M1.3&$ 0.168$&1.06&0.00&&M1.3&$ 0.169$&1.06&0.00&    345         &M0.5(H97)M0-M2(Sam)K6(Ste)\\
     46& 05 35 10.58&$-$05 21 56.2&K6.3&$-0.127$&0.69&0.29&&K6.2&$ 0.013$&1.11&0.20&&K6.3&$-0.059$&0.83&0.26&&K6.3&$ 0.101$&1.28&0.18&    347         &K3-K7(H97)M0(H97)M2(E)K2-K4(Sam)K5(Ste)\\
     47& 05 35 10.84&$-$05 25 56.8&M5.4&$-1.047$&2.07&0.13&&M5.3&$-0.984$&2.26&0.08&&M5.3&$-0.861$&2.52&0.12&&M5.2&$-0.785$&2.73&0.08&   3102         &M6.5(H13)\\
     48& 05 35 10.86&$-$05 22 40.6&M6.2&$-1.043$&4.24&0.03&&M6.1&$-0.970$&4.51&0.03&&M6.3&$-0.690$&5.03&0.03&&M6.0&$-0.679$&5.14&0.03&                &\\
     49& 05 35 10.92&$-$05 22 46.2&K9.4&$-1.654$&0.00&0.01&&K9.4&$-1.651$&0.01&0.00&&K9.4&$-1.653$&0.00&0.01&&K9.3&$-1.651$&0.01&0.00&    355         &M0-M0.5(H13)mid-K::(H97)\\
     50& 05 35 10.95&$-$05 24 48.7&M4.3&$-0.423$&1.44&0.23&&M4.0&$-0.384$&1.51&0.12&&M4.3&$-0.317$&1.66&0.21&&M3.9&$-0.263$&1.80&0.11&    356         &M3e(H97)M3(SHC-ir)\\
     51& 05 35 10.73&$-$05 23 44.7&K7.6&$ 0.884$&0.82&0.03&&K7.4&$ 0.902$&0.84&0.00&&K7.6&$ 0.953$&0.97&0.02&&K7.5&$ 0.968$&0.99&0.00&    352         &K8(H97)M0.1(P)M1(E)K2V(HT)K5IV(Ham)K2-K3(Sam)K5(Ste)\\
     52& 05 35 11.00&$-$05 22 24.5&M4.5&$-0.683$&3.83&0.00&&M4.5&$-0.683$&3.83&0.00&&M4.4&$-0.400$&4.48&0.00&&M4.4&$-0.400$&4.47&0.00&                &\\
     53& 05 35 11.16&$-$05 25 32.2&M4.7&$-1.099$&2.18&0.00&&M4.7&$-1.098$&2.18&0.00&&M4.7&$-0.925$&2.57&0.00&&M4.7&$-0.924$&2.57&0.00&   3098         &M5(H13)M4.75(RRL)\\
     54& 05 35 11.64&$-$05 22 51.4&M5.2&$-1.045$&0.31&0.13&&M5.1&$-0.979$&0.52&0.09&&M5.2&$-1.016$&0.37&0.13&&M5.1&$-0.933$&0.62&0.08&                &\\
     55& 05 35 11.66&$-$05 24 21.4&M5.4&$-0.959$&0.25&0.08&&M5.4&$-0.918$&0.37&0.05&&M5.4&$-0.932$&0.31&0.07&&M5.4&$-0.878$&0.47&0.05&    366         &M4.5-M5e(H97)\\
     56& 05 35 11.49&$-$05 26 02.3&K6.6&$ 0.407$&1.23&0.07&&K6.4&$ 0.451$&1.33&0.02&&K6.6&$ 0.503$&1.43&0.06&&K6.4&$ 0.557$&1.54&0.00&    365         &K2-K3(Sam)K4(Ste)\\
     57& 05 35 11.72&$-$05 23 40.3&M5.4&$-0.699$&0.02&0.00&&M5.4&$-0.697$&0.03&0.00&&M5.4&$-0.696$&0.03&0.00&&M5.4&$-0.699$&0.02&0.00&   9008         &M4.5(H97)\\
     58& 05 35 11.72&$-$05 23 51.7&M0.7&$-1.128$&0.86&0.35&&M0.3&$-0.949$&1.38&0.23&&M0.7&$-1.046$&1.07&0.36&&M0.5&$-0.825$&1.69&0.24&    368         &M0-M3(H13)\\
     59& 05 35 11.77&$-$05 21 55.5&M5.4&$-0.852$&0.31&0.06&&M5.3&$-0.819$&0.41&0.04&&M5.4&$-0.829$&0.35&0.06&&M5.3&$-0.785$&0.49&0.04&    369         &M5.5(H13)M6(SHC-ir)\\
     60& 05 35 12.13&$-$05 24 33.7&M5.8&$-1.321$&1.29&0.37&&M5.4&$-1.157$&1.87&0.27&&M5.8&$-1.219$&1.53&0.36&&M5.4&$-1.002$&2.23&0.26&    376         &M1-M2e(H13)M5.5(RRL)M7(WLR)\\
     61& 05 35 12.28&$-$05 23 48.0&K9.5&$ 0.101$&0.81&0.03&&K9.3&$ 0.115$&0.83&0.01&&K9.4&$ 0.177$&0.96&0.01&&K9.3&$ 0.183$&0.97&0.00&                &\\
     62& 05 35 12.60&$-$05 23 44.1&K4.9&$ 0.571$&0.68&0.00&&K4.9&$ 0.571$&0.68&0.00&&K5.1&$ 0.614$&0.77&0.00&&K5.0&$ 0.614$&0.77&0.00&    385         &K1V(HT)<K7(P)<M0(Sam)K4(Ste)\\
     63& 05 35 12.96&$-$05 24 57.9&M5.1&$-1.240$&2.03&0.00&&M5.1&$-1.224$&2.09&0.00&&M5.1&$-1.089$&2.37&0.00&&M5.1&$-1.058$&2.46&0.00&                &\\
     64& 05 35 13.02&$-$05 22 00.9&M5.2&$-0.953$&0.71&0.05&&M5.2&$-0.930$&0.78&0.03&&M5.2&$-0.897$&0.84&0.05&&M5.2&$-0.861$&0.95&0.03&    395         &M5.5(H13)M2(H97)\\
     65& 05 35 13.05&$-$05 22 15.2&M3.9&$-0.692$&0.85&0.15&&M3.7&$-0.615$&1.09&0.09&&M3.8&$-0.616$&1.03&0.14&&M3.7&$-0.525$&1.30&0.09&   9029         &M4.5(H97)\\
     66& 05 35 13.10&$-$05 22 53.1&M5.6&$-1.612$&0.07&0.34&&M5.4&$-1.469$&0.49&0.23&&M5.6&$-1.606$&0.08&0.34&&M5.3&$-1.436$&0.58&0.24&   9030         &mid-M:(H13)M2:(H97)\\
     67& 05 35 13.13&$-$05 24 52.9&M5.9&$-1.629$&1.37&0.28&&M5.7&$-1.528$&1.70&0.20&&M5.8&$-1.532$&1.56&0.27&&M5.7&$-1.404$&1.97&0.19&                &\\
     68& 05 35 13.18&$-$05 22 21.0&M2.7&$-0.813$&1.20&0.48&&M2.3&$-0.620$&1.68&0.26&&M2.6&$-0.704$&1.43&0.44&&M2.2&$-0.483$&1.96&0.23&                &\\
     69& 05 35 13.20&$-$05 24 55.4&K7.4&$ 0.084$&2.00&0.30&&K6.8&$ 0.236$&2.32&0.11&&K7.2&$ 0.289$&2.41&0.20&&K6.7&$ 0.422$&2.65&0.04&    401         &K0-K2e(H97)<M0(Sam)\\
     70& 05 35 13.29&$-$05 22 58.0&M6.2&$-1.414$&0.01&0.60&&M5.9&$-1.237$&0.59&0.43&&M6.2&$-1.413$&0.01&0.60&&M5.9&$-1.187$&0.70&0.42&   9038         &M2-M6(H13)cont(H97)\\
     71& 05 35 13.31&$-$05 23 53.1&M6.5&$-1.633$&0.81&0.06&&M6.5&$-1.625$&0.87&0.06&&M6.5&$-1.574$&0.94&0.05&&M6.3&$-1.579$&0.99&0.05&                &\\
     72& 05 35 13.37&$-$05 22 26.2&M4.3&$-0.827$&0.98&0.11&&M4.2&$-0.808$&1.02&0.07&&M4.3&$-0.759$&1.12&0.10&&M4.2&$-0.734$&1.18&0.06&    404         &M4.5-M5.5(H97)\\
     73& 05 35 13.37&$-$05 23 53.1&M8.5&$-0.797$&5.41&0.00&&M8.6&$-0.796$&5.33&0.00&&M8.6&$-0.372$&6.29&0.00&&M8.6&$-0.398$&6.22&0.00&                &\\
     74& 05 35 13.52&$-$05 23 04.6&M5.7&$-0.894$&2.00&0.00&&M5.7&$-0.908$&1.95&0.00&&M5.7&$-0.743$&2.33&0.00&&M5.7&$-0.745$&2.33&0.00&   9045         &M3(H13)late-K:(H97)\\
     75& 05 35 13.53&$-$05 23 30.9&M3.1&$-0.764$&0.00&0.00&&M3.7&$-0.757$&0.00&0.07&&M3.6&$-0.774$&0.00&0.09&&M3.7&$-0.757$&0.00&0.07&    412         &M3(H97)\\
     76& 05 35 13.44&$-$05 23 40.3&M0.8&$-0.353$&1.36&0.73&&M0.0&$-0.078$&2.13&0.46&&M0.7&$-0.214$&1.65&0.66&&K9.8&$ 0.092$&2.44&0.38&    409         &<M0(Sam)K4(Ste)\\
     77& 05 35 13.61&$-$05 24 25.7&K8.9&$-0.538$&1.11&0.03&&K9.0&$-0.519$&1.18&0.03&&K8.9&$-0.440$&1.33&0.02&&K9.0&$-0.427$&1.37&0.02&    417         &M0.5(H97)\\
     78& 05 35 13.61&$-$05 21 20.9&M4.5&$-1.351$&0.21&0.09&&M4.4&$-1.324$&0.28&0.06&&M4.5&$-1.331$&0.25&0.09&&M4.4&$-1.309$&0.31&0.06&                &M3(H97)\\
     79& 05 35 13.52&$-$05 22 19.6&M0.4&$-0.223$&1.84&0.19&&M0.4&$-0.132$&2.12&0.15&&M0.4&$-0.065$&2.17&0.16&&M0.3&$ 0.036$&2.47&0.12&    411         &M1.4(P)K-M(LR)\\
     80& 05 35 13.75&$-$05 22 22.0&M1.9&$-0.169$&2.15&0.18&&M0.9&$-0.029$&2.46&0.00&&M2.0&$-0.009$&2.49&0.18&&M1.0&$ 0.156$&2.86&0.00&    420         &M2e(H13)M1.5(H97)>G6(LR)\\
     81& 05 35 13.81&$-$05 22 02.7&M5.3&$-1.174$&1.80&0.00&&M5.3&$-1.167$&1.82&0.00&&M5.2&$-1.022$&2.16&0.00&&M5.2&$-1.012$&2.20&0.00&    424         &M1(H13)\\
     82& 05 35 13.93&$-$05 23 20.2&M5.4&$-1.351$&0.00&0.35&&M5.4&$-1.270$&0.15&0.23&&M5.4&$-1.352$&0.00&0.35&&M5.4&$-1.255$&0.18&0.22&                &\\
     83& 05 35 13.79&$-$05 22 06.9&K8.0&$ 0.021$&1.41&0.35&&K7.6&$ 0.175$&1.83&0.23&&K8.0&$ 0.148$&1.68&0.32&&K7.4&$ 0.325$&2.10&0.17&    423         &K2e(H)M0,M4(Sam)G4-K3(LR)K5(Ste)\\
     84& 05 35 14.04&$-$05 25 50.1&M5.5&$-0.888$&0.44&0.00&&M5.5&$-0.888$&0.43&0.00&&M5.5&$-0.849$&0.53&0.00&&M5.5&$-0.853$&0.52&0.00&   3099         &M6(H13)M4.5(H97)\\
     85& 05 35 14.06&$-$05 25 20.4&M5.6&$-0.790$&1.62&0.22&&M5.4&$-0.695$&1.92&0.16&&M5.6&$-0.660$&1.91&0.22&&M5.4&$-0.532$&2.30&0.15&   3093         &M6(H13)\\
     86& 05 35 14.05&$-$05 23 38.5&M2.6&$ 0.012$&0.54&0.01&&M2.5&$ 0.017$&0.55&0.00&&M2.7&$ 0.024$&0.59&0.05&&M2.5&$ 0.062$&0.65&0.00&    431         &M3(H97)<M0(Sam)\\
     87& 05 35 14.09&$-$05 22 36.6&M4.1&$-0.232$&0.46&0.10&&M3.9&$-0.201$&0.55&0.05&&M4.1&$-0.196$&0.54&0.09&&M3.9&$-0.153$&0.67&0.05&    432         &M3.1(P)K5-M2(LR)\\
     88& 05 35 14.31&$-$05 22 04.2&M5.4&$-1.241$&1.87&0.00&&M5.4&$-1.237$&1.89&0.00&&M5.4&$-1.065$&2.30&0.00&&M5.3&$-1.073$&2.29&0.00&                &\\
     89& 05 35 14.32&$-$05 23 08.5&M5.6&$-1.039$&2.94&0.57&&M5.5&$-0.877$&3.42&0.45&&M5.6&$-0.801$&3.47&0.55&&M5.5&$-0.571$&4.14&0.44&   9061         &mid-M:(H97)K5-M2(LR)\\
     90& 05 35 14.34&$-$05 25 15.7&M5.9&$-0.898$&1.14&0.05&&M5.9&$-0.876$&1.21&0.04&&M5.9&$-0.803$&1.36&0.05&&M5.8&$-0.779$&1.45&0.04&                &\\
     91& 05 35 14.40&$-$05 23 23.1&M5.9&$-1.143$&2.42&0.00&&M5.8&$-1.115$&2.54&0.00&&M5.9&$-0.911$&2.98&0.00&&M5.9&$-0.902$&3.02&0.00&                &\\
     92& 05 35 14.45&$-$05 25 02.1&M2.7&$-0.693$&0.87&0.24&&M2.3&$-0.566$&1.17&0.10&&M2.6&$-0.612$&1.05&0.22&&M2.2&$-0.471$&1.37&0.08&    443         &M2(H97)K5(Ste)\\
     93& 05 35 14.28&$-$05 24 24.6&K7.6&$ 0.288$&0.90&0.13&&K7.3&$ 0.359$&1.07&0.07&&K7.6&$ 0.367$&1.07&0.12&&K7.4&$ 0.443$&1.24&0.06&    437         &K7(H97)K4,M0-M1(Sam)K5(Ste)\\
     94& 05 35 14.40&$-$05 23 33.7&K9.2&$ 0.114$&1.62&0.01&&K9.2&$ 0.119$&1.63&0.00&&K9.4&$ 0.246$&1.91&0.00&&K9.4&$ 0.248$&1.92&0.00&    441         &M1(H97)K5-M2(LR)\\
     95& 05 35 14.52&$-$05 22 06.5&M3.8&$-0.896$&2.03&0.00&&M3.8&$-0.895$&2.04&0.00&&M3.7&$-0.732$&2.41&0.00&&M3.7&$-0.720$&2.45&0.00&    442         &M3(H97)\\
     96& 05 35 14.61&$-$05 22 00.9&M6.9&$-0.610$&6.01&0.02&&M6.7&$-0.537$&6.32&0.01&&M6.9&$-0.125$&7.11&0.02&&M6.8&$-0.041$&7.42&0.01&   9066         &K:(H97)\\
     97& 05 35 14.67&$-$05 23 02.0&M1.2&$-0.483$&3.69&0.26&&M1.3&$-0.369$&4.07&0.24&&M0.9&$-0.074$&4.62&0.15&&M0.9&$-0.011$&4.78&0.11&   9069         &M0.5-M2.5(H97)M0-M3(LR)\\
     98& 05 35 14.82&$-$05 23 46.5&M2.6&$-0.758$&0.84&0.13&&M2.5&$-0.691$&1.01&0.08&&M2.5&$-0.683$&1.00&0.12&&M2.5&$-0.611$&1.18&0.07&    453         &K6-M4(LR)\\
     99& 05 35 14.72&$-$05 23 22.9&M0.9&$-0.548$&2.46&0.17&&M0.1&$-0.446$&2.72&0.06&&M0.5&$-0.276$&3.06&0.08&&K9.9&$-0.230$&3.13&0.00&    451         &M3e(H97)K-M(LR)\\
    100& 05 35 14.83&$-$05 23 16.1&M4.4&$-0.849$&0.71&0.00&&M4.4&$-0.850$&0.71&0.00&&M4.4&$-0.797$&0.82&0.00&&M4.4&$-0.796$&0.83&0.00&                &\\
    101& 05 35 14.87&$-$05 22 31.7&M3.0&$-1.308$&2.60&0.61&&M2.6&$-1.083$&3.21&0.37&&M2.9&$-1.096$&3.06&0.57&&M2.4&$-0.811$&3.77&0.29&    452         &K-M:(H13)\\
    102& 05 35 14.66&$-$05 22 33.9&K8.5&$ 0.288$&1.95&0.27&&K9.0&$ 0.408$&2.40&0.29&&K8.5&$ 0.462$&2.32&0.23&&K8.8&$ 0.601$&2.76&0.21&    448         &K7(P)K3-K4,M0-M1.5(Sam)K5-M2(LR)\\
    103& 05 35 14.88&$-$05 24 11.9&M4.8&$-0.588$&0.90&0.00&&M4.8&$-0.588$&0.90&0.00&&M4.8&$-0.517$&1.06&0.00&&M4.8&$-0.517$&1.06&0.00&   9077         &M4(H97)\\
    104& 05 35 14.92&$-$05 24 12.9&M4.1&$-0.640$&0.87&0.02&&M4.1&$-0.636$&0.87&0.01&&M4.1&$-0.577$&1.00&0.01&&M4.0&$-0.572$&1.00&0.00&   9080         &M5.5(H97)\\
    105& 05 35 14.93&$-$05 23 29.1&M4.3&$-0.581$&1.28&0.07&&M4.1&$-0.582$&1.27&0.04&&M4.2&$-0.488$&1.49&0.06&&M4.0&$-0.488$&1.47&0.03&    455         &K-M(LR)\\
    106& 05 35 15.01&$-$05 21 47.3&M5.6&$-1.436$&1.61&0.19&&M5.3&$-1.362$&1.89&0.13&&M5.6&$-1.317$&1.87&0.18&&M5.2&$-1.203$&2.29&0.15&                &\\
    107& 05 35 15.03&$-$05 22 31.3&M5.3&$-1.035$&1.09&0.00&&M5.3&$-1.032$&1.10&0.00&&M5.2&$-0.948$&1.29&0.00&&M5.2&$-0.942$&1.31&0.00&   9086         &M6(H97)M6(H97)\\
    108& 05 35 15.03&$-$05 23 54.5&M6.3&$-1.266$&0.38&0.00&&M6.3&$-1.260$&0.38&0.00&&M6.3&$-1.242$&0.41&0.00&&M6.3&$-1.241$&0.41&0.00&                &\\
    109& 05 35 14.95&$-$05 23 39.3&K7.0&$ 0.219$&1.28&0.07&&K6.9&$ 0.261$&1.39&0.04&&K7.0&$ 0.340$&1.53&0.04&&K6.9&$ 0.368$&1.60&0.02&    456         &K5-M2(LR)\\
    110& 05 35 14.92&$-$05 22 39.3&K6.2&$ 0.216$&1.37&0.39&&K6.2&$ 0.380$&1.92&0.34&&K6.2&$ 0.348$&1.65&0.34&&K6.2&$ 0.540$&2.23&0.29&    454         &K4(H97)K7(E)K4-M0(Sam)K5-M2(LR)K3(Ste)\\
    111& 05 35 15.16&$-$05 23 46.8&M2.0&$-0.771$&0.54&0.16&&M1.8&$-0.687$&0.73&0.07&&M2.0&$-0.727$&0.63&0.16&&M1.8&$-0.634$&0.84&0.07&    464         &M0-M1(H13)K5-M2(LR)\\
    112& 05 35 15.20&$-$05 22 54.5&K4.8&$ 0.150$&2.97&0.52&&K5.1&$ 0.318$&3.68&0.60&&K5.0&$ 0.430$&3.54&0.41&&K5.2&$ 0.636$&4.26&0.43&    463         &K2-K5(H97)G4-K5(LR)\\
    113& 05 35 14.99&$-$05 21 59.9&K6.4&$ 0.074$&1.21&0.23&&K6.5&$ 0.175$&1.56&0.22&&K6.4&$ 0.174$&1.41&0.21&&K6.5&$ 0.301$&1.80&0.18&    457         &K3-K4(Sam)K5-M2(LR)K5(Ste)\\
    114& 05 35 15.20&$-$05 23 18.9&M4.7&$-1.496$&0.01&0.19&&M4.8&$-1.455$&0.13&0.19&&M4.7&$-1.506$&0.00&0.23&&M4.8&$-1.447$&0.13&0.19&                &\\
    115& 05 35 15.39&$-$05 22 25.5&M2.8&$-0.533$&1.43&0.02&&M2.8&$-0.519$&1.46&0.00&&M2.8&$-0.408$&1.70&0.00&&M2.8&$-0.404$&1.72&0.00&   9096         &M0-M3(LR)\\
    116& 05 35 15.38&$-$05 23 33.5&M5.3&$-0.659$&0.72&0.06&&M5.3&$-0.631$&0.81&0.04&&M5.3&$-0.587$&0.90&0.05&&M5.2&$-0.554$&1.00&0.04&   5177         &M2e(H97)M0-M3(LR)\\
    117& 05 35 15.21&$-$05 22 24.2&K4.9&$-0.116$&1.86&0.34&&K5.0&$ 0.027$&2.39&0.33&&K5.0&$ 0.072$&2.26&0.27&&K5.0&$ 0.232$&2.77&0.25&    467         &K6(H13)K7(H97)K5-M2(LR)\\
    118& 05 35 15.42&$-$05 25 59.7&M6.1&$-1.611$&0.01&0.00&&M6.1&$-1.612$&0.01&0.00&&M6.1&$-1.610$&0.01&0.00&&M6.1&$-1.602$&0.04&0.00&   3103         &M6.5(RRL)\\
    119& 05 35 15.44&$-$05 23 45.6&M3.0&$-0.417$&1.26&0.45&&M2.6&$-0.241$&1.71&0.25&&M2.9&$-0.304$&1.51&0.41&&M2.3&$-0.086$&2.01&0.18&    475         &M1e(H97)K0-K7(LR)\\
    120& 05 35 15.27&$-$05 22 57.1&K6.2&$ 0.226$&0.88&0.39&&K6.2&$ 0.392$&1.43&0.34&&K6.2&$ 0.311$&1.05&0.36&&K6.2&$ 0.511$&1.66&0.30&    468         &G6-G8(H97)K0-K7(LR)\\
    121& 05 35 15.49&$-$05 22 48.7&M1.7&$-0.107$&1.33&0.07&&M1.3&$-0.050$&1.46&0.00&&M1.7&$-0.002$&1.56&0.06&&M1.4&$ 0.061$&1.70&0.00&    476         &M2(H97)K5-M2(LR)\\
    122& 05 35 15.52&$-$05 23 37.5&M6.7&$-1.279$&0.98&4.80&&M6.1&$-0.828$&2.75&4.44&&M6.8&$-1.170$&1.24&4.78&&M6.1&$-0.571$&3.38&4.43&   5178         &K(LR)\\
    123& 05 35 15.34&$-$05 22 15.5&K2.8&$ 0.539$&3.17&0.13&&K2.8&$ 0.604$&3.43&0.15&&K2.7&$ 0.877$&3.91&0.04&&K2.7&$ 0.899$&4.02&0.06&    470         &K3-K5(H97)<=K5(P)G4-K5(LR)K3e(Sta)\\
    124& 05 35 15.61&$-$05 22 59.0&M6.8&$-1.067$&1.42&0.00&&M6.9&$-1.063$&1.43&0.00&&M6.8&$-0.911$&1.84&0.00&&M6.8&$-0.910$&1.85&0.00&                &\\
    125& 05 35 15.64&$-$05 22 56.6&K5.3&$ 0.707$&1.44&0.00&&K5.2&$ 0.716$&1.48&0.00&&K5.4&$ 0.816$&1.68&0.00&&K5.4&$ 0.818$&1.69&0.00&    479         &G8-K1(H97)K0-K7(LR)K3(Ste)\\
    126& 05 35 15.66&$-$05 25 10.5&M3.7&$-0.844$&1.21&0.15&&M3.4&$-0.764$&1.51&0.09&&M3.7&$-0.724$&1.51&0.14&&M3.4&$-0.638$&1.78&0.07&   9108         &M1.5(H97)\\
    127& 05 35 15.68&$-$05 25 33.2&M0.4&$-0.561$&1.01&1.68&&M0.5&$-0.189$&2.34&1.61&&M0.5&$-0.466$&1.23&1.67&&M0.5&$ 0.032$&2.90&1.67&    482         &K8e(H97)<M0(Sam)\\
    128& 05 35 15.73&$-$05 23 22.5&K5.4&$ 0.068$&1.96&0.21&&K5.2&$ 0.195$&2.32&0.13&&K6.1&$ 0.159$&2.15&0.26&&K5.3&$ 0.378$&2.65&0.07&                &\\
    129& 05 35 15.76&$-$05 21 39.7&M2.8&$-0.756$&0.77&0.00&&M2.8&$-0.754$&0.78&0.00&&M2.8&$-0.695$&0.91&0.00&&M2.8&$-0.694$&0.91&0.00&    481         &M3(H97)\\
    130& 05 35 15.76&$-$05 23 38.5&M2.2&$-0.853$&2.10&0.04&&M1.9&$-0.822$&2.18&0.00&&M2.1&$-0.687$&2.46&0.03&&M2.0&$-0.653$&2.55&0.00&                &\\
    131& 05 35 15.75&$-$05 24 11.6&M6.5&$-1.572$&0.01&0.00&&M6.5&$-1.569$&0.01&0.00&&M6.5&$-1.570$&0.01&0.00&&M6.5&$-1.570$&0.01&0.00&                &\\
    132& 05 35 15.55&$-$05 25 14.1&K8.2&$ 0.398$&1.04&0.03&&K8.0&$ 0.417$&1.06&0.00&&K8.2&$ 0.493$&1.24&0.01&&K8.1&$ 0.501$&1.25&0.00&    478         &M0.4(P)K4,K7-M1(Sam)K4(Ste)\\
    133& 05 35 15.78&$-$05 23 10.1&G2.8&$ 1.677$&1.57&0.00&&G2.7&$ 1.676$&1.57&0.00&&G3.9&$ 1.783$&1.81&0.00&&G3.9&$ 1.784$&1.81&0.00&   1864         &B5-B8+G0-G5(Par)G4-K3(LR)\\
    134& 05 35 15.78&$-$05 24 24.7&M4.0&$-0.967$&1.08&0.39&&M3.9&$-0.825$&1.48&0.26&&M4.0&$-0.879$&1.26&0.37&&M3.8&$-0.704$&1.75&0.25&                &\\
    135& 05 35 15.79&$-$05 23 26.7&M2.8&$-1.356$&1.14&3.70&&M3.1&$-0.890$&2.76&3.52&&M3.0&$-1.238$&1.41&3.67&&M3.1&$-0.634$&3.39&3.57&    489         &G4-K5(LR)\\
    136& 05 35 15.61&$-$05 24 03.2&K6.3&$ 0.067$&1.00&0.00&&K6.3&$ 0.067$&1.00&0.00&&K6.4&$ 0.139$&1.15&0.00&&K6.4&$ 0.143$&1.16&0.00&    480         &K8-M0(H97)<M0(Sam)K5(Ste)\\
    137& 05 35 15.84&$-$05 22 46.1&M3.6&$-0.468$&0.78&0.11&&M3.3&$-0.412$&0.96&0.04&&M3.6&$-0.398$&0.94&0.10&&M3.3&$-0.337$&1.13&0.04&    492         &M3e(H97)K6-M4(LR)\\
    138& 05 35 15.84&$-$05 23 22.5&K6.5&$ 0.056$&1.74&0.49&&K6.3&$ 0.261$&2.36&0.37&&K6.5&$ 0.222$&2.13&0.47&&K6.4&$ 0.480$&2.88&0.36&                &\\
    139& 05 35 15.85&$-$05 23 25.7&M2.9&$-0.883$&1.73&0.01&&M2.8&$-0.859$&1.83&0.00&&M2.9&$-0.720$&2.13&0.01&&M2.8&$-0.697$&2.21&0.00&    489         &G4-K5(LR)\\
    140& 05 35 15.90&$-$05 23 38.1&M5.2&$-1.536$&0.38&0.29&&M4.9&$-1.400$&0.81&0.20&&M5.2&$-1.508$&0.45&0.29&&M5.0&$-1.327$&0.97&0.20&                &\\
    141& 05 35 15.95&$-$05 22 21.2&K9.5&$-0.608$&1.88&0.85&&K9.2&$-0.326$&2.73&0.64&&K9.4&$-0.424$&2.25&0.74&&K9.0&$-0.104$&3.13&0.52&    496         &K7e(H97)K-M(LR)\\
    142& 05 35 15.89&$-$05 22 33.3&M5.6&$-1.169$&1.43&0.30&&M5.5&$-1.061$&1.79&0.25&&M5.6&$-1.050$&1.71&0.30&&M5.5&$-0.924$&2.11&0.26&                &M4-M6e(H13)M2.5:e(H97)\\
    143& 05 35 16.00&$-$05 21 47.0&M4.7&$-0.663$&1.07&0.04&&M4.6&$-0.648$&1.11&0.03&&M4.6&$-0.579$&1.26&0.03&&M4.6&$-0.562$&1.30&0.02&    500         &M5.5(H97)\\
    144& 05 35 16.00&$-$05 23 53.1&K7.4&$ 0.136$&1.80&0.18&&K7.2&$ 0.228$&2.04&0.11&&K7.4&$ 0.306$&2.15&0.13&&K7.2&$ 0.391$&2.36&0.07&    503         &F2-F7e(H97)K0-K7(LR)\\
    145& 05 35 16.03&$-$05 25 51.1&M5.3&$-1.014$&0.84&0.12&&M5.3&$-0.947$&1.05&0.08&&M5.3&$-0.942$&1.01&0.11&&M5.2&$-0.865$&1.23&0.08&   9124         &M4(H97)\\
    146& 05 35 16.09&$-$05 24 11.6&M4.6&$-0.734$&0.87&0.12&&M4.5&$-0.687$&1.01&0.08&&M4.6&$-0.664$&1.03&0.12&&M4.5&$-0.609$&1.17&0.08&    505         &M2-M4:(H13)M2(H97)\\
    147& 05 35 16.11&$-$05 22 12.5&M5.4&$-1.109$&1.07&0.01&&M5.4&$-1.109$&1.07&0.00&&M5.4&$-1.012$&1.30&0.00&&M5.4&$-1.010$&1.31&0.00&                &\\
    148& 05 35 16.15&$-$05 22 55.5&M6.8&$-1.436$&2.26&0.01&&M6.6&$-1.447$&2.32&0.02&&M6.6&$-1.215$&2.86&0.01&&M6.6&$-1.211$&2.89&0.02&   9128         &M0-M3(LR)\\
    149& 05 35 15.95&$-$05 23 50.1&K4.8&$ 0.539$&1.53&1.11&&K5.4&$ 0.762$&2.64&1.53&&K5.0&$ 0.699$&1.82&0.96&&K4.8&$ 1.070$&3.09&0.99&    499         &K0:e(H97)G5:(HT)G4-K5(LR)K3(Ste)M0.5+M2(Dae)\\
    150& 05 35 16.20&$-$05 22 37.6&M5.6&$-0.751$&1.08&0.00&&M5.6&$-0.751$&1.08&0.00&&M5.6&$-0.664$&1.28&0.00&&M5.6&$-0.664$&1.28&0.00&   9132         &M3.5(H97)\\
    151& 05 35 16.19&$-$05 21 32.3&M3.8&$-0.820$&1.32&0.18&&M3.6&$-0.722$&1.63&0.12&&M3.8&$-0.711$&1.56&0.17&&M3.6&$-0.591$&1.93&0.11&    507         &M4.5(H13)M3e(H97)\\
    152& 05 35 16.29&$-$05 22 10.3&M4.7&$-0.900$&1.48&0.24&&M4.5&$-0.818$&1.72&0.15&&M4.7&$-0.780$&1.74&0.23&&M4.4&$-0.696$&1.98&0.14&                &\\
    153& 05 35 16.31&$-$05 22 24.2&M2.3&$-1.606$&1.43&0.03&&M2.3&$-1.529$&1.72&0.03&&M2.4&$-1.475$&1.73&0.02&&M2.4&$-1.376$&2.07&0.02&                &\\
    154& 05 35 16.32&$-$05 22 21.7&M5.4&$-1.153$&0.98&0.00&&M5.4&$-1.146$&1.01&0.00&&M5.4&$-1.069$&1.18&0.00&&M5.4&$-1.061$&1.21&0.00&   9140         &M3e(H13)>=M2(H97)K-M(LR)\\
    155& 05 35 16.35&$-$05 22 49.2&M2.5&$-0.581$&1.60&0.30&&M2.3&$-0.450$&1.93&0.17&&M2.5&$-0.445$&1.89&0.27&&M2.3&$-0.299$&2.24&0.15&    513         &M2e,M3e(H13),M1.5e(H97)K4-M2(LR)\\
    156& 05 35 16.36&$-$05 25 09.7&M2.6&$-0.620$&1.35&0.15&&M2.5&$-0.540$&1.55&0.08&&M2.6&$-0.500$&1.61&0.13&&M2.4&$-0.417$&1.81&0.06&    516         &M0(H13)M1.5(H97)\\
    157& 05 35 16.37&$-$05 24 03.5&K6.6&$ 0.269$&1.48&0.19&&K6.5&$ 0.367$&1.78&0.14&&K6.6&$ 0.403$&1.77&0.16&&K6.5&$ 0.508$&2.05&0.10&    515         &K4-K7(H97)<M0(Sam)K4(Ste)\\
    158& 05 35 16.38&$-$05 21 50.6&M5.9&$-1.226$&1.00&0.20&&M5.7&$-1.156$&1.26&0.15&&M5.9&$-1.150$&1.17&0.19&&M5.7&$-1.059$&1.47&0.14&   9142         &M2.5(H97)\\
    159& 05 35 16.29&$-$05 23 16.7&M0.2&$-0.107$&0.95&0.23&&K9.7&$ 0.005$&1.24&0.13&&M0.2&$-0.027$&1.12&0.22&&K9.6&$ 0.101$&1.42&0.10&    512         &cont(H97)K0-K7(LR)\\
    160& 05 35 16.19&$-$05 24 56.4&M5.1&$-0.774$&1.31&1.05&&M4.2&$-0.543$&2.03&0.62&&M5.1&$-0.656$&1.58&1.02&&M4.0&$-0.405$&2.29&0.55&                &\\
    161& 05 35 16.57&$-$05 24 06.2&M5.3&$-0.649$&0.38&0.12&&M5.2&$-0.585$&0.58&0.08&&M5.3&$-0.615$&0.46&0.12&&M5.2&$-0.537$&0.69&0.08&    521         &M3.5e(H13)M0(H97)\\
    162& 05 35 16.58&$-$05 25 17.7&M3.5&$-0.721$&3.16&0.15&&M3.5&$-0.651$&3.35&0.11&&M3.5&$-0.466$&3.71&0.13&&M3.5&$-0.393$&3.92&0.10&   9147         &M2(H97)\\
    163& 05 35 16.50&$-$05 22 35.3&M4.8&$-0.661$&0.98&0.22&&M4.6&$-0.584$&1.22&0.14&&M4.8&$-0.583$&1.16&0.21&&M4.6&$-0.486$&1.44&0.13&                &\\
    164& 05 35 16.74&$-$05 22 31.4&M4.9&$-0.760$&1.86&0.34&&M4.6&$-0.649$&2.20&0.22&&M4.8&$-0.617$&2.19&0.33&&M4.6&$-0.481$&2.57&0.21&   9151         &M4(H97)K-M(LR)\\
    165& 05 35 16.90&$-$05 22 22.5&K7.3&$ 0.066$&1.41&0.00&&K7.2&$ 0.068$&1.41&0.00&&K7.4&$ 0.181$&1.67&0.00&&K7.4&$ 0.182$&1.67&0.00&    529         &M0(Sam)K5-M2(LR)K5(Ste)\\
    166& 05 35 16.94&$-$05 22 20.7&M6.3&$-1.530$&0.26&0.19&&M6.1&$-1.450$&0.54&0.14&&M6.3&$-1.497$&0.35&0.19&&M6.1&$-1.413$&0.61&0.14&                &K7(H97)\\
    167& 05 35 16.95&$-$05 25 47.1&M3.8&$-0.725$&0.84&0.23&&M3.0&$-0.621$&1.17&0.07&&M3.0&$-0.579$&1.25&0.09&&M3.0&$-0.529$&1.38&0.07&    535         &M2e,M4.5e(H13),M2.5(H)\\
    168& 05 35 16.97&$-$05 22 48.6&M5.4&$-1.132$&1.00&0.79&&M4.9&$-0.830$&2.01&0.57&&M5.4&$-1.042$&1.21&0.79&&M4.8&$-0.650$&2.45&0.57&    532         &M0:(H13)<K7(H97)K5-M2(LR)\\
    169& 05 35 16.98&$-$05 23 37.1&M1.1&$-0.398$&1.76&1.26&&M0.7&$-0.031$&2.94&1.00&&M1.2&$-0.250$&2.15&1.34&&M0.5&$ 0.243$&3.61&1.00&    534         &M2e(H97)K3(Ste)\\
    170& 05 35 16.76&$-$05 24 04.3&K7.6&$ 0.291$&1.07&0.34&&K7.4&$ 0.445$&1.52&0.25&&K7.6&$ 0.386$&1.27&0.32&&K7.4&$ 0.566$&1.75&0.21&                &\\
    171& 05 35 17.05&$-$05 23 39.7&M1.5&$-0.313$&1.57&0.06&&M1.5&$-0.284$&1.65&0.04&&M1.6&$-0.185$&1.84&0.05&&M1.6&$-0.156$&1.92&0.03&    537         &K5e(H13)K8e(H97)K4-M2(LR)\\
    172& 05 35 17.06&$-$05 21 23.7&M5.1&$-1.048$&1.43&0.00&&M5.1&$-1.045$&1.44&0.00&&M5.0&$-0.936$&1.69&0.00&&M5.1&$-0.935$&1.69&0.00&   9163         &M3.5(H97)\\
    173& 05 35 17.01&$-$05 22 33.1&K5.1&$ 0.095$&1.52&0.27&&K5.2&$ 0.217$&1.94&0.25&&K5.1&$ 0.251$&1.85&0.22&&K5.1&$ 0.384$&2.27&0.20&    536         &K0-K2(H97)<M0(Sam)K5-M3(LR)K3(Ste)\\
    174& 05 35 17.12&$-$05 22 50.1&M3.1&$-0.680$&0.73&0.01&&M3.1&$-0.680$&0.73&0.00&&M3.1&$-0.622$&0.86&0.01&&M3.1&$-0.622$&0.85&0.00&    539         &M1(H13)M4.5(H97)K6-M4(LR)\\
    175& 05 35 17.11&$-$05 24 58.7&M5.5&$-0.685$&0.71&0.00&&M5.5&$-0.686$&0.71&0.00&&M5.5&$-0.629$&0.84&0.00&&M5.5&$-0.626$&0.85&0.00&    540         &M4.5(H13)M5(H97)\\
    176& 05 35 17.06&$-$05 23 34.1&K5.4&$ 0.404$&2.29&0.07&&K5.3&$ 0.453$&2.45&0.06&&K5.6&$ 0.608$&2.72&0.04&&K5.4&$ 0.646$&2.79&0.00&    538         &K0-K2(H97)K0-K7(LR)K3(Ste)\\
    177& 05 35 17.21&$-$05 21 31.7&K5.3&$ 0.665$&1.54&0.40&&K5.4&$ 0.831$&2.12&0.38&&K5.3&$ 0.821$&1.86&0.34&&K5.4&$ 1.010$&2.47&0.31&    544         &K4-K7(H97)K5:III(HT)K7(E)K4III(Ham)K3(Sam)K4(Ste)\\
    178& 05 35 17.26&$-$05 24 24.1&M4.6&$-1.068$&0.00&0.16&&M4.6&$-1.041$&0.00&0.12&&M4.6&$-1.069$&0.00&0.17&&M4.7&$-1.040$&0.00&0.12&   9171         &M0.5-M1.5(H97)\\
    179& 05 35 17.32&$-$05 23 41.4&M3.9&$-1.189$&2.74&1.16&&M3.6&$-0.881$&3.74&0.91&&M3.9&$-0.960$&3.20&1.06&&M3.6&$-0.560$&4.44&0.81&                &M2.5(H97)K-M(LR)\\
    180& 05 35 17.35&$-$05 23 04.9&M7.0&$-1.187$&1.69&0.00&&M7.0&$-1.183$&1.69&0.00&&M6.9&$-1.013$&2.13&0.00&&M6.9&$-1.015$&2.13&0.00&                &M4-M6(H97)M4-M6(LR)M7(H97)\\
    181& 05 35 17.36&$-$05 25 44.6&K9.8&$-0.199$&1.20&0.12&&M0.8&$-0.155$&1.40&0.17&&K9.8&$-0.087$&1.45&0.10&&K9.9&$-0.021$&1.64&0.08&                &\\
    182& 05 35 17.37&$-$05 24 00.3&K8.8&$-0.525$&5.29&0.18&&K7.8&$-0.382$&5.58&0.02&&K9.1&$-0.074$&6.27&0.14&&K8.2&$ 0.030$&6.46&0.01&    549         &G4-K5(LR)K2-K7(H97)\\
    183& 05 35 17.38&$-$05 24 13.9&M6.1&$-0.979$&1.56&0.00&&M6.1&$-0.975$&1.57&0.00&&M6.1&$-0.838$&1.90&0.00&&M6.0&$-0.849$&1.87&0.00&   9176         &M5(H97)\\
    184& 05 35 17.34&$-$05 22 35.7&K0.2&$-0.511$&2.58&0.75&&G9.0&$-0.237$&3.28&0.43&&G8.9&$-0.252$&3.17&0.68&&G9.2&$ 0.065$&4.04&0.46&    548         &K0-K2,K2-K4(H13)<=K5(H97)<=K5(P)<M0(Sam)cont+emis(CK)G4-K5(LR)\\
    185& 05 35 17.45&$-$05 23 21.0&K8.9&$-0.423$&1.78&0.92&&K8.9&$-0.132$&2.69&0.74&&K9.0&$-0.253$&2.12&0.83&&K8.9&$ 0.093$&3.12&0.64&   9180         &K7-K8e(H97)K0-K7(LR)\\
    186& 05 35 17.47&$-$05 24 17.3&M6.2&$-1.257$&0.08&0.32&&M5.9&$-1.146$&0.47&0.23&&M6.2&$-1.252$&0.09&0.32&&M5.9&$-1.104$&0.56&0.22&   9179         &M5e(H97)\\
    187& 05 35 17.48&$-$05 22 51.3&M2.6&$-1.364$&1.24&0.54&&M2.5&$-1.146$&1.82&0.32&&M2.7&$-1.251$&1.47&0.49&&M2.4&$-1.005$&2.11&0.30&   9181         &M0-M1(H13)K5-M2(LR)\\
    188& 05 35 17.55&$-$05 21 45.6&M4.7&$-0.839$&2.84&2.04&&M3.8&$-0.493$&3.91&1.32&&M4.5&$-0.604$&3.33&1.84&&M3.0&$-0.167$&4.63&1.02&                &\\
    189& 05 35 17.54&$-$05 25 42.7&K8.5&$-0.383$&2.05&0.05&&K8.9&$-0.355$&2.20&0.08&&K8.5&$-0.205$&2.43&0.02&&K8.8&$-0.185$&2.53&0.05&    557         &K8(H13)K8(H97)\\
    190& 05 35 17.56&$-$05 23 24.9&M2.8&$-1.169$&1.52&1.21&&M2.2&$-0.806$&2.53&0.75&&M2.8&$-1.030$&1.84&1.19&&M2.2&$-0.558$&3.14&0.75&    554         &>G6(LR)\\
    191& 05 35 17.55&$-$05 22 56.8&K7.0&$ 0.039$&1.73&0.48&&K7.0&$ 0.231$&2.34&0.39&&K7.0&$ 0.205$&2.07&0.41&&K7.0&$ 0.422$&2.69&0.31&                &\\
    192& 05 35 17.64&$-$05 22 51.7&M5.6&$-1.594$&1.90&1.93&&M5.0&$-1.193$&3.22&1.48&&M5.4&$-1.437$&2.25&1.85&&M4.8&$-0.946$&3.75&1.35&   9188         &K5-M2(LR)\\
    193& 05 35 17.64&$-$05 22 07.9&M6.5&$-1.153$&1.65&0.00&&M6.5&$-1.151$&1.66&0.00&&M6.5&$-1.021$&1.96&0.00&&M6.5&$-1.006$&2.01&0.00&   9187         &M5.5e(H13)>=M2(H97)\\
    194& 05 35 17.68&$-$05 24 54.1&M5.8&$-0.832$&0.81&0.15&&M5.7&$-0.780$&0.98&0.11&&M5.8&$-0.766$&0.96&0.15&&M5.7&$-0.695$&1.19&0.11&    559         &M5.5e(H97)\\
    195& 05 35 17.73&$-$05 24 43.7&M6.4&$-1.091$&0.94&0.15&&M6.2&$-1.036$&1.13&0.11&&M6.3&$-1.000$&1.18&0.15&&M6.2&$-0.937$&1.38&0.11&   9192         &M6.5e(H97)\\
    196& 05 35 17.78&$-$05 23 44.2&M5.7&$-0.924$&1.19&0.04&&M5.7&$-0.909$&1.24&0.02&&M5.7&$-0.826$&1.41&0.03&&M5.7&$-0.803$&1.48&0.02&   9196         &M5.5(H13)M3-M5(LR)\\
    197& 05 35 17.81&$-$05 24 40.9&M7.0&$-1.536$&0.37&0.18&&M7.0&$-1.462$&0.65&0.18&&M7.0&$-1.505$&0.42&0.17&&M6.9&$-1.417$&0.74&0.17&                &\\
    198& 05 35 17.81&$-$05 24 30.5&M6.4&$-1.024$&0.51&0.06&&M6.3&$-1.007$&0.57&0.05&&M6.4&$-0.981$&0.62&0.06&&M6.3&$-0.961$&0.69&0.05&                &\\
    199& 05 35 17.86&$-$05 23 03.1&K7.9&$-0.585$&1.68&0.20&&K7.7&$-0.478$&1.97&0.12&&K8.0&$-0.434$&2.01&0.17&&K7.6&$-0.327$&2.26&0.08&   9201         &K8(H97)K4-M2(LR)\\
    200& 05 35 17.81&$-$05 23 15.6&M0.7&$ 0.055$&1.83&0.04&&M0.6&$ 0.083$&1.90&0.01&&M0.7&$ 0.228$&2.25&0.04&&M0.6&$ 0.260$&2.33&0.01&    562         &M0(H97)K5-M2(LR)\\
    201& 05 35 17.92&$-$05 25 06.5&M6.7&$-1.448$&0.01&0.36&&M6.5&$-1.292$&0.57&0.28&&M6.7&$-1.448$&0.02&0.37&&M6.4&$-1.236$&0.71&0.28&                &M0(H97)\\
    202& 05 35 17.94&$-$05 25 21.1&M5.9&$-0.888$&0.73&0.10&&M5.8&$-0.847$&0.87&0.08&&M5.9&$-0.825$&0.89&0.10&&M5.8&$-0.778$&1.04&0.07&    569         &M0(H13)M3.5(H97)\\
    203& 05 35 17.95&$-$05 25 33.9&M4.1&$-0.637$&0.83&0.10&&M4.0&$-0.601$&0.94&0.07&&M4.0&$-0.574$&0.98&0.09&&M3.9&$-0.519$&1.13&0.06&                &\\
    204& 05 35 17.94&$-$05 22 45.5&K5.2&$ 0.835$&1.24&0.57&&K5.5&$ 1.023$&1.94&0.57&&K5.2&$ 0.969$&1.51&0.50&&K5.5&$ 1.192$&2.26&0.50&    567         &late-G(H97)K3-4(HT)K4III(Ham)K2-K3(Sam)K5-M2(LR)K2(Ste)\\
    205& 05 35 17.96&$-$05 23 35.4&M4.9&$-0.742$&1.75&0.00&&M4.9&$-0.743$&1.74&0.00&&M4.9&$-0.607$&2.05&0.00&&M4.9&$-0.610$&2.04&0.00&   9206         &M0e(H13)K6-M4(LR)\\
    206& 05 35 18.02&$-$05 22 05.5&K1.0&$ 0.016$&5.78&0.21&&K1.0&$ 0.137$&6.22&0.20&&K1.3&$ 0.532$&6.91&0.14&&K1.4&$ 0.640$&7.29&0.15&   9209         &G-K7(H13)M0:(H97)K5-M2(LR)\\
    207& 05 35 18.06&$-$05 24 01.1&M4.8&$-0.620$&0.79&0.09&&M4.7&$-0.586$&0.90&0.06&&M4.8&$-0.556$&0.94&0.09&&M4.7&$-0.516$&1.05&0.05&    575         &M4-M5e(H13)\\
    208& 05 35 18.21&$-$05 24 30.3&M5.7&$-1.151$&0.40&0.27&&M5.4&$-1.011$&0.90&0.19&&M5.7&$-1.118$&0.48&0.27&&M5.4&$-0.933$&1.08&0.19&                &\\
    209& 05 35 18.23&$-$05 25 35.1&K8.4&$-0.869$&0.33&0.15&&K7.8&$-0.793$&0.45&0.04&&K8.5&$-0.837$&0.39&0.14&&K7.7&$-0.757$&0.52&0.03&    583         &M1(H97)\\
    210& 05 35 18.23&$-$05 23 15.6&M3.2&$-0.914$&1.02&0.34&&M2.7&$-0.779$&1.34&0.15&&M3.2&$-0.838$&1.20&0.35&&M2.6&$-0.670$&1.57&0.14&    582         &M2(H97)K5-M3(LR)\\
    211& 05 35 18.26&$-$05 23 07.5&M5.5&$-1.239$&0.53&0.30&&M5.2&$-1.096$&0.99&0.21&&M5.4&$-1.204$&0.61&0.30&&M5.1&$-1.015$&1.18&0.20&   9220         &M5(H13)M4(H97)M4-M5(LR)\\
    212& 05 35 18.28&$-$05 24 38.8&M4.5&$-0.938$&1.22&0.05&&M4.5&$-0.912$&1.29&0.04&&M4.5&$-0.837$&1.44&0.05&&M4.5&$-0.818$&1.49&0.03&   9219         &M2.5(H97)\\
    213& 05 35 18.32&$-$05 24 04.9&M2.9&$-1.130$&3.41&0.69&&M2.8&$-0.905$&4.05&0.50&&M3.0&$-0.866$&4.00&0.71&&M2.4&$-0.575$&4.70&0.36&    588         &M3(H97)\\
    214& 05 35 18.37&$-$05 24 26.7&M5.2&$-0.762$&0.96&0.07&&M5.1&$-0.723$&1.07&0.05&&M5.2&$-0.681$&1.14&0.07&&M5.1&$-0.629$&1.30&0.04&   9224         &M2.5(H97)\\
    215& 05 35 18.36&$-$05 22 37.5&K6.7&$ 0.554$&1.04&0.09&&K6.6&$ 0.615$&1.19&0.04&&K6.7&$ 0.654$&1.26&0.07&&K6.6&$ 0.706$&1.37&0.03&    589         &K0(H97)G8-K0:(HT)K1IV(Ham)M0(E)K5-M2(LR)K3(Ste)\\
    216& 05 35 18.20&$-$05 23 35.9&K3.2&$ 0.443$&2.04&0.53&&K3.7&$ 0.610$&2.78&0.68&&K3.0&$ 0.692$&2.57&0.39&&K3.2&$ 0.890$&3.29&0.45&    581         &early-Ke(H97)<M0(Sam)G4-K3(LR)K4(Ste)\\
    217& 05 35 18.45&$-$05 25 19.1&M5.6&$-1.555$&0.01&0.49&&M5.3&$-1.385$&0.51&0.34&&M5.6&$-1.557$&0.01&0.50&&M5.3&$-1.341$&0.62&0.34&                &\\
    218& 05 35 18.46&$-$05 24 07.1&M2.7&$-0.445$&1.20&0.03&&M2.7&$-0.426$&1.24&0.01&&M2.7&$-0.340$&1.43&0.02&&M2.6&$-0.325$&1.47&0.01&   9228         &M3e(H97)\\
    219& 05 35 18.49&$-$05 23 29.3&M6.2&$-1.413$&0.47&0.55&&M5.8&$-1.246$&1.07&0.39&&M6.2&$-1.383$&0.55&0.54&&M5.8&$-1.156$&1.29&0.40&   9230         &M0(H97)K-M(LR)\\
    220& 05 35 18.66&$-$05 23 14.1&K2.5&$ 0.581$&2.39&0.37&&K2.5&$ 0.724$&2.91&0.37&&K2.7&$ 0.811$&2.92&0.36&&K3.0&$ 1.004$&3.58&0.37&    596         &G5-K1(H13)K2-K5e(H97)\\
    221& 05 35 18.67&$-$05 23 56.5&M4.7&$-1.098$&0.74&0.22&&M4.5&$-1.026$&0.96&0.14&&M4.7&$-1.040$&0.88&0.23&&M4.4&$-0.957$&1.11&0.13&   9232         &K8-M0e,M1e(H13)M2(H97)M0-M3(LR)\\
    222& 05 35 18.75&$-$05 22 02.3&M1.8&$-0.204$&2.54&0.00&&M1.8&$-0.201$&2.56&0.00&&M2.0&$-0.011$&2.96&0.00&&M1.9&$-0.011$&2.96&0.00&    600         &M1(H13)M2.5(H97)K5-M2(LR)M1(SHC-ir)\\
    223& 05 35 18.83&$-$05 22 23.0&M5.4&$-1.074$&2.93&0.52&&M5.3&$-0.888$&3.56&0.44&&M5.3&$-0.835$&3.48&0.50&&M4.8&$-0.579$&4.33&0.37&                &M3(H97)K5-M3(LR)\\
    224& 05 35 18.85&$-$05 21 41.2&K6.9&$-0.199$&1.47&0.10&&K6.8&$-0.141$&1.64&0.07&&K6.9&$-0.069$&1.75&0.08&&K6.8&$-0.013$&1.89&0.04&    603         &K8(H13)\\
    225& 05 35 18.86&$-$05 23 28.9&M3.0&$-0.874$&1.50&0.25&&M2.7&$-0.771$&1.75&0.13&&M3.0&$-0.750$&1.76&0.23&&M2.7&$-0.628$&2.05&0.11&    604         &<M2:(H13)M0e(H97)K4-M2(LR)\\
    226& 05 35 18.88&$-$05 24 17.5&M6.2&$-1.124$&0.44&0.00&&M6.2&$-1.135$&0.40&0.00&&M6.1&$-1.098$&0.51&0.00&&M6.1&$-1.095$&0.51&0.00&   9238         &M3(H97)\\
    227& 05 35 18.70&$-$05 22 56.9&K3.1&$ 0.123$&3.09&0.34&&K3.2&$ 0.257$&3.63&0.38&&K2.9&$ 0.489$&3.86&0.17&&K2.9&$ 0.596$&4.25&0.19&                &\\
    228& 05 35 18.94&$-$05 22 18.8&K7.8&$-0.384$&3.98&0.33&&K7.7&$-0.243$&4.45&0.28&&K7.9&$-0.027$&4.72&0.23&&K7.5&$ 0.112$&5.08&0.14&   9243         &K7(H97)K5-M2(LR)\\
    229& 05 35 18.96&$-$05 23 22.1&M7.2&$-1.186$&3.01&0.01&&M7.1&$-1.213$&2.96&0.01&&M7.2&$-1.062$&3.16&0.01&&M7.2&$-0.937$&3.60&0.02&                &\\
    230& 05 35 19.02&$-$05 25 03.0&M4.0&$-1.240$&0.47&0.23&&M3.7&$-1.125$&0.87&0.16&&M4.0&$-1.201$&0.55&0.24&&M3.1&$-1.084$&1.04&0.15&                &K7(H97)\\
    231& 05 35 19.12&$-$05 23 27.1&M0.3&$-0.386$&1.65&0.00&&M0.3&$-0.384$&1.66&0.00&&M0.5&$-0.252$&1.95&0.00&&M0.5&$-0.253$&1.95&0.00&    610         &K7(H13)K8(H97)K5-M2(LR)M1(SHC-ir)\\
    232& 05 35 19.13&$-$05 22 34.6&M5.8&$-1.282$&2.99&0.01&&M5.7&$-1.239$&3.17&0.01&&M5.8&$-1.002$&3.66&0.01&&M5.7&$-1.018$&3.64&0.01&                &\\
    233& 05 35 19.06&$-$05 23 49.7&K4.9&$-0.479$&1.50&0.27&&K4.7&$-0.341$&1.98&0.26&&K5.1&$-0.357$&1.74&0.24&&K4.8&$-0.177$&2.26&0.18&    607         &G8-K2(H97)<=K5(P)>G6(LR)\\
    234& 05 35 19.20&$-$05 22 50.8&K5.3&$-0.288$&2.83&0.32&&K5.3&$-0.143$&3.35&0.31&&K5.3&$-0.010$&3.42&0.23&&K5.2&$ 0.143$&3.88&0.19&   9250         &K5(H97)K8-M0(H97)K5-M2(LR)\\
    235& 05 35 19.46&$-$05 22 21.7&M5.1&$-1.208$&2.76&0.42&&M4.8&$-1.057$&3.18&0.26&&M4.1&$-0.928$&3.23&0.04&&M4.2&$-0.838$&3.66&0.15&    617         &M3.5(H13)>=M6(H97)\\
    236& 05 35 19.61&$-$05 23 57.4&M1.6&$-0.763$&1.37&0.31&&M1.7&$-0.634$&1.75&0.23&&M1.7&$-0.654$&1.61&0.30&&M1.7&$-0.498$&2.03&0.22&    620         &M0,M2(H13)K8(H97)\\
    237& 05 35 19.65&$-$05 24 26.6&M2.8&$-0.332$&1.24&0.49&&M1.7&$-0.101$&1.74&0.13&&M2.7&$-0.220$&1.47&0.45&&M1.7&$ 0.035$&2.02&0.12&    622         &M0-M2.5e(H97)M0.5(P)<M0(Sam)\\
    238& 05 35 19.82&$-$05 22 21.6&K6.9&$-1.016$&2.21&2.41&&K7.0&$-0.637$&3.73&2.67&&K6.8&$-0.753$&2.65&1.87&&K6.9&$-0.266$&4.29&1.87&    624         &late-M(H97)\\
    239& 05 35 19.84&$-$05 24 47.9&M3.8&$-0.791$&0.90&0.12&&M3.2&$-0.720$&1.14&0.01&&M3.8&$-0.717$&1.07&0.12&&M3.1&$-0.634$&1.34&0.01&    625         &K7(H13)M1(H97)M6-M6.5(H97)\\
    240& 05 35 19.92&$-$05 24 02.7&M5.6&$-1.041$&0.44&0.20&&M5.4&$-0.943$&0.77&0.14&&M5.7&$-1.006$&0.51&0.20&&M5.4&$-0.875$&0.92&0.14&   9256         &M2(H97)\\
    241& 05 35 20.03&$-$05 22 26.5&M4.5&$-0.903$&3.34&0.01&&M4.5&$-0.893$&3.39&0.01&&M4.4&$-0.649$&3.93&0.00&&M4.4&$-0.638$&3.98&0.00&    630         &cont+emis(H13)M5(H97)\\
    242& 05 35 20.04&$-$05 25 37.6&M0.4&$-0.167$&1.30&0.00&&M0.4&$-0.166$&1.31&0.00&&M0.5&$-0.061$&1.54&0.00&&M0.5&$-0.061$&1.54&0.00&    636         &M0.3(P)\\
    243& 05 35 20.15&$-$05 25 33.7&K7.9&$-1.748$&0.51&0.22&&K6.5&$-1.618$&0.85&0.10&&K7.6&$-1.713$&0.57&0.20&&K6.8&$-1.543$&1.01&0.09&   9260         &M1(SHC-ir)M:(H97)\\
    244& 05 35 20.15&$-$05 22 28.3&M6.4&$-1.370$&1.86&0.24&&M6.4&$-1.263$&2.29&0.25&&M6.5&$-1.196$&2.25&0.23&&M6.3&$-1.083$&2.69&0.23&                &M3(H13)\\
    245& 05 35 20.17&$-$05 23 08.7&M3.1&$-0.653$&3.50&0.46&&M3.1&$-0.491$&4.00&0.39&&M3.2&$-0.377$&4.11&0.47&&M2.7&$-0.170$&4.63&0.26&   3075         &M2(SHC-ir)\\
    246& 05 35 20.13&$-$05 21 33.7&K9.1&$ 0.082$&1.93&0.00&&K9.1&$ 0.084$&1.94&0.00&&K9.3&$ 0.237$&2.28&0.00&&K9.3&$ 0.236$&2.28&0.00&    637         &<M0(Sam)\\
    247& 05 35 20.39&$-$05 22 13.8&M1.0&$ 0.036$&2.45&0.00&&M1.0&$ 0.038$&2.46&0.00&&M1.8&$ 0.102$&2.58&0.12&&M1.1&$ 0.224$&2.87&0.00&    645         &M0(H13)\\
    248& 05 35 20.46&$-$05 23 29.8&K8.5&$-0.066$&1.88&0.13&&K8.6&$ 0.003$&2.11&0.12&&K8.5&$ 0.102$&2.24&0.10&&K8.5&$ 0.169$&2.43&0.07&                &\\
    249& 05 35 20.49&$-$05 23 31.2&M6.0&$-1.348$&1.68&0.36&&M5.8&$-1.239$&2.11&0.32&&M5.9&$-1.212$&2.00&0.36&&M5.8&$-1.061$&2.54&0.32&                &\\
    250& 05 35 20.53&$-$05 21 41.1&M4.7&$-1.217$&1.34&0.61&&M4.3&$-1.052$&1.79&0.38&&M4.6&$-1.111$&1.58&0.59&&M4.2&$-0.934$&2.03&0.36&                &\\
    251& 05 35 20.54&$-$05 24 20.9&M3.8&$-0.915$&1.17&0.11&&M3.1&$-0.856$&1.37&0.00&&M3.7&$-0.825$&1.37&0.10&&M3.1&$-0.751$&1.60&0.00&                &\\
    252& 05 35 20.62&$-$05 22 55.8&M5.0&$-1.727$&0.92&0.33&&M4.8&$-1.580$&1.44&0.28&&M5.1&$-1.625$&1.16&0.32&&M4.8&$-1.475$&1.68&0.27&    656         &M:(H97)M4-M8(SHC-ir)\\
    253& 05 35 20.62&$-$05 24 46.5&M3.0&$-0.457$&1.70&0.58&&M2.3&$-0.227$&2.25&0.26&&M2.8&$-0.302$&2.03&0.51&&M2.2&$-0.049$&2.62&0.23&    658         &M2e(H97)\\
    254& 05 35 20.64&$-$05 22 45.6&M3.5&$-1.004$&2.97&0.17&&M2.8&$-0.943$&3.09&0.01&&M3.5&$-0.781$&3.48&0.17&&M2.7&$-0.709$&3.60&0.00&    657         &M4.5(H13)M1(H97)\\
    255& 05 35 20.66&$-$05 25 10.7&M5.3&$-1.145$&0.38&0.25&&M5.1&$-1.024$&0.76&0.18&&M5.3&$-1.110$&0.46&0.25&&M5.0&$-0.959$&0.92&0.17&                &\\
    256& 05 35 20.67&$-$05 23 53.3&M5.7&$-0.665$&0.28&0.11&&M5.7&$-0.622$&0.43&0.08&&M5.7&$-0.642$&0.34&0.11&&M5.7&$-0.586$&0.51&0.08&    659         &M4-M6e(H13)\\
    257& 05 35 20.71&$-$05 22 31.5&M4.6&$-0.846$&3.03&0.00&&M4.6&$-0.847$&3.02&0.00&&M4.6&$-0.608$&3.57&0.00&&M4.6&$-0.607$&3.57&0.00&   9270         &M2(H13)\\
    258& 05 35 20.77&$-$05 21 55.2&K6.6&$-0.226$&1.73&0.00&&K6.6&$-0.220$&1.75&0.00&&K6.7&$-0.093$&2.03&0.00&&K6.7&$-0.090$&2.03&0.00&    661         &M0(H97)K5(Ste)\\
    259& 05 35 20.84&$-$05 21 30.1&M4.6&$-0.594$&1.15&0.14&&M4.5&$-0.548$&1.27&0.09&&M4.5&$-0.498$&1.36&0.13&&M4.4&$-0.453$&1.48&0.08&    663         &M4.5(H97)\\
    260& 05 35 20.84&$-$05 21 21.5&M4.5&$-1.449$&1.87&4.11&&M3.9&$-1.004$&3.43&3.46&&M4.0&$-1.298$&2.18&3.61&&M3.5&$-0.712$&4.20&3.40&    662         &K4-K6e(H13)K7(H97)\\
    261& 05 35 20.90&$-$05 25 34.3&M6.4&$-1.722$&0.23&0.00&&M6.3&$-1.703$&0.32&0.00&&M6.4&$-1.681$&0.35&0.00&&M6.3&$-1.683$&0.37&0.00&                &\\
    262& 05 35 20.91&$-$05 23 21.8&M3.6&$-1.009$&1.14&0.07&&M3.4&$-0.963$&1.28&0.03&&M3.6&$-0.904$&1.39&0.06&&M3.4&$-0.864$&1.51&0.03&   9271         &M0(H97)\\
    263& 05 35 20.92&$-$05 21 50.9&K7.7&$-0.258$&1.74&0.15&&K7.0&$-0.176$&1.89&0.05&&K7.7&$-0.101$&2.07&0.12&&K7.0&$-0.029$&2.16&0.01&    665         &K-M1e(H13)M:e(H97)\\
    264& 05 35 21.01&$-$05 22 22.8&M5.9&$-1.444$&1.86&0.00&&M5.8&$-1.421$&1.96&0.00&&M5.8&$-1.273$&2.30&0.00&&M5.8&$-1.262$&2.32&0.00&                &M3:(H97)\\
    265& 05 35 21.02&$-$05 23 55.7&M6.4&$-1.075$&1.07&0.00&&M6.4&$-1.065$&1.11&0.00&&M6.4&$-0.974$&1.32&0.00&&M6.3&$-0.985$&1.29&0.00&                &\\
    266& 05 35 21.03&$-$05 22 25.1&M4.2&$-1.087$&2.49&0.14&&M3.9&$-1.055$&2.60&0.09&&M4.0&$-0.903$&2.91&0.12&&M3.9&$-0.841$&3.07&0.07&                &\\
    267& 05 35 21.05&$-$05 23 49.0&K2.4&$ 0.877$&1.44&0.02&&K2.4&$ 0.884$&1.53&0.07&&K2.4&$ 1.020$&1.76&0.00&&K2.4&$ 1.021$&1.78&0.01&    669         &G8(H97)<=K5(P)K3(CK)K1-K2(Sam)SB2(R)K2(Ste)\\
    268& 05 35 21.19&$-$05 23 33.1&M5.6&$-1.135$&1.51&0.21&&M5.4&$-1.027$&1.89&0.16&&M5.5&$-1.025$&1.75&0.21&&M5.3&$-0.876$&2.22&0.15&   9277         &M4.5(H13)M6(H97)M6(SHC-ir)\\
    269& 05 35 21.20&$-$05 24 00.1&M5.7&$-1.038$&2.86&0.00&&M5.7&$-1.029$&2.87&0.00&&M5.6&$-0.827$&3.32&0.00&&M5.7&$-0.799$&3.41&0.00&   9276         &M3::(H13)\\
    270& 05 35 21.24&$-$05 22 59.5&M3.0&$-0.674$&2.82&0.31&&M2.8&$-0.543$&3.16&0.19&&M2.8&$-0.419$&3.36&0.24&&M2.6&$-0.294$&3.68&0.14&   9280         &M3(H97)M1.5-M4(SHC-ir)\\
    271& 05 35 21.15&$-$05 25 56.9&M0.7&$-0.258$&2.06&0.03&&M0.4&$-0.230$&2.14&0.00&&M0.6&$-0.074$&2.47&0.00&&M0.6&$-0.073$&2.47&0.00&    674         &M0(H13)M0.5(H97)\\
    272& 05 35 21.29&$-$05 24 57.3&K6.2&$-0.010$&0.87&0.53&&K6.5&$ 0.177$&1.52&0.50&&K6.2&$ 0.081$&1.06&0.49&&K6.4&$ 0.310$&1.79&0.44&    678         &K1-K2(Sam)K4(Ste)\\
    273& 05 35 21.29&$-$05 22 15.7&M5.7&$-1.555$&1.16&0.36&&M5.6&$-1.413$&1.70&0.35&&M5.6&$-1.439$&1.46&0.35&&M5.6&$-1.256$&2.08&0.34&                &M1.5(H97)\\
    274& 05 35 21.32&$-$05 23 46.0&M4.9&$-1.382$&0.69&1.19&&M3.0&$-1.136$&1.56&0.57&&M4.9&$-1.330$&0.81&1.19&&M3.0&$-1.003$&1.82&0.53&                &\\
    275& 05 35 21.33&$-$05 24 11.5&K8.7&$-0.509$&1.61&0.00&&K8.7&$-0.505$&1.62&0.00&&K8.9&$-0.381$&1.89&0.00&&K8.9&$-0.377$&1.90&0.00&    679         &M0(H13)M0.5(H97)K7:(P)\\
    276& 05 35 21.37&$-$05 23 45.4&K6.6&$-0.268$&1.32&0.13&&K6.6&$-0.201$&1.53&0.10&&K6.7&$-0.151$&1.57&0.11&&K6.6&$-0.079$&1.77&0.07&                &\\
    277& 05 35 21.50&$-$05 23 16.7&M5.4&$-0.695$&1.91&0.12&&M5.3&$-0.641$&2.08&0.08&&M5.3&$-0.535$&2.28&0.11&&M5.2&$-0.466$&2.49&0.08&    685         &M3.5(H97)\\
    278& 05 35 21.63&$-$05 23 25.7&M6.5&$-1.486$&1.19&0.32&&M6.4&$-1.412$&1.51&0.32&&M6.5&$-1.405$&1.34&0.30&&M6.4&$-1.293$&1.76&0.30&   9285         &M5.5(H97)\\
    279& 05 35 21.68&$-$05 21 47.0&K8.0&$-0.402$&3.58&0.52&&K8.5&$-0.205$&4.25&0.47&&K8.0&$-0.052$&4.26&0.35&&K8.4&$ 0.130$&4.89&0.36&                &\\
    280& 05 35 21.66&$-$05 25 26.3&K8.2&$-0.543$&1.50&0.31&&K8.6&$-0.403$&1.96&0.27&&K8.2&$-0.399$&1.79&0.26&&K8.6&$-0.249$&2.27&0.24&    690         &M0(H97)\\
    281& 05 35 21.73&$-$05 23 48.3&M6.6&$-1.178$&2.64&0.00&&M6.5&$-1.149$&2.76&0.00&&M6.5&$-0.953$&3.17&0.00&&M6.5&$-0.967$&3.13&0.00&   9287         &<M2(H97)\\
    282& 05 35 21.78&$-$05 23 39.2&M3.2&$-0.938$&2.28&0.60&&M2.6&$-0.725$&2.76&0.27&&M2.7&$-0.693$&2.74&0.38&&M2.5&$-0.509$&3.20&0.23&    694         &K5-K7(H97)\\
    283& 05 35 21.78&$-$05 23 10.7&M4.5&$-0.539$&2.16&0.19&&M4.3&$-0.496$&2.27&0.12&&M4.4&$-0.381$&2.51&0.17&&M4.2&$-0.339$&2.61&0.10&    693         &M1.5(H97)\\
    284& 05 35 21.82&$-$05 22 40.2&M6.5&$-1.471$&0.71&0.16&&M6.4&$-1.401$&1.00&0.16&&M6.5&$-1.399$&0.88&0.15&&M6.4&$-1.328$&1.19&0.18&                &M0.5(H13)M0-M5(H97)\\
    285& 05 35 21.84&$-$05 23 06.5&M3.5&$-0.759$&4.72&0.01&&M3.5&$-0.756$&4.73&0.01&&M3.5&$-0.410$&5.49&0.01&&M3.5&$-0.384$&5.57&0.00&                &M5(SHC-ir)\\
    286& 05 35 21.85&$-$05 22 08.3&M1.9&$-0.668$&1.50&0.08&&M1.4&$-0.592$&1.69&0.00&&M1.9&$-0.553$&1.74&0.07&&M1.7&$-0.492$&1.87&0.00&    697         &M2(H97)\\
    287& 05 35 21.89&$-$05 23 55.5&M2.6&$-0.903$&1.15&0.50&&M1.9&$-0.681$&1.66&0.20&&M2.3&$-0.748$&1.46&0.37&&M1.9&$-0.554$&1.93&0.18&   9292         &M1(H97)\\
    288& 05 35 21.81&$-$05 23 53.8&K4.3&$ 0.326$&0.64&0.06&&K4.2&$ 0.366$&0.78&0.06&&K4.4&$ 0.377$&0.74&0.06&&K4.3&$ 0.427$&0.89&0.04&    698         &K3(H97)G6-K3(H97)K4(Ste)\\
    289& 05 35 22.09&$-$05 24 32.9&M5.2&$-0.668$&0.60&0.17&&M4.9&$-0.578$&0.91&0.11&&M5.1&$-0.616$&0.73&0.16&&M4.9&$-0.507$&1.07&0.10&                &\\
    290& 05 35 22.11&$-$05 24 20.2&M5.5&$-1.344$&1.21&0.37&&M5.3&$-1.192$&1.68&0.26&&M5.5&$-1.245$&1.43&0.36&&M5.2&$-1.048$&2.02&0.25&                &\\
    291& 05 35 22.12&$-$05 22 34.0&M2.9&$-0.619$&3.83&0.12&&M2.8&$-0.559$&3.98&0.06&&M2.7&$-0.258$&4.59&0.01&&M2.7&$-0.247$&4.62&0.01&   9297         &K7(H97)\\
    292& 05 35 22.14&$-$05 22 13.4&M4.7&$-1.492$&0.17&0.01&&M4.7&$-1.489$&0.18&0.01&&M4.7&$-1.482$&0.20&0.02&&M4.7&$-1.465$&0.24&0.01&   9298         &M5(H97)\\
    293& 05 35 22.24&$-$05 22 17.4&M6.5&$-1.487$&2.15&0.49&&M6.3&$-1.344$&2.79&0.51&&M6.4&$-1.331$&2.49&0.46&&M6.3&$-1.131$&3.24&0.48&                &M4-M5(H97)\\
    294& 05 35 22.19&$-$05 24 24.8&K4.3&$ 0.101$&1.29&0.49&&K4.4&$ 0.282$&1.98&0.51&&K4.4&$ 0.236$&1.57&0.43&&K4.4&$ 0.464$&2.31&0.40&    707         &K2-K3(H97)<K7(P)K4(Ste)\\
    295& 05 35 22.41&$-$05 25 09.5&M2.4&$-0.569$&0.64&0.04&&M2.3&$-0.546$&0.71&0.03&&M2.4&$-0.515$&0.76&0.04&&M2.3&$-0.491$&0.82&0.02&    713         &M3.5(H13)\\
    296& 05 35 22.43&$-$05 24 13.5&M4.5&$-1.346$&0.37&0.00&&M4.5&$-1.349$&0.37&0.00&&M4.5&$-1.323$&0.42&0.00&&M4.5&$-1.316$&0.44&0.00&                &M0.5-M1.5(H97)M0.1(P)K5(Ste)\\
    297& 05 35 22.44&$-$05 22 01.1&K4.7&$-0.246$&2.71&0.49&&K5.1&$-0.080$&3.39&0.54&&K4.7&$ 0.042$&3.31&0.36&&K5.0&$ 0.228$&3.96&0.38&    712         &K5-K6(H13)K2-K4(H97)<K7(P)\\
    298& 05 35 22.46&$-$05 25 45.1&M4.2&$-0.901$&0.34&0.00&&M4.2&$-0.898$&0.35&0.00&&M4.2&$-0.873$&0.40&0.00&&M4.2&$-0.873$&0.40&0.00&                &\\
    299& 05 35 22.33&$-$05 24 14.3&K8.2&$-0.022$&1.48&0.10&&K7.9&$ 0.031$&1.60&0.04&&K8.2&$ 0.115$&1.77&0.07&&K7.9&$ 0.158$&1.85&0.02&    710         &M0.5-M1.5(H97)M0.1(P)K5(Ste)\\
    300& 05 35 22.56&$-$05 23 43.7&K4.9&$ 0.028$&1.87&0.00&&K4.9&$ 0.042$&1.91&0.00&&K5.2&$ 0.165$&2.16&0.00&&K5.2&$ 0.170$&2.18&0.00&    721         &<=K7(H97)M0(E)<M0(Sam)\\
    301& 05 35 22.63&$-$05 21 37.3&M5.3&$-1.299$&2.42&0.02&&M4.8&$-1.287$&2.59&0.02&&M5.2&$-1.125$&2.82&0.02&&M4.8&$-1.087$&3.03&0.01&                &\\
    302& 05 35 22.70&$-$05 21 41.1&M6.2&$-2.097$&0.04&0.02&&M6.2&$-2.008$&0.43&0.07&&M6.2&$-2.062$&0.15&0.02&&M6.2&$-1.969$&0.55&0.08&                &\\
    303& 05 35 22.75&$-$05 21 57.7&M6.6&$-1.404$&3.01&0.04&&M6.4&$-1.327$&3.38&0.05&&M6.4&$-1.152$&3.63&0.04&&M6.3&$-1.058$&4.02&0.05&                &\\
    304& 05 35 22.83&$-$05 25 47.5&M5.1&$-0.956$&0.36&0.00&&M5.1&$-0.957$&0.36&0.00&&M5.1&$-0.926$&0.43&0.00&&M5.1&$-0.919$&0.45&0.00&    724         &M5.5(H13)\\
    305& 05 35 22.84&$-$05 22 27.0&M3.7&$-1.318$&2.99&0.01&&M3.7&$-1.275$&3.14&0.01&&M3.7&$-0.989$&3.83&0.00&&M3.6&$-0.996$&3.83&0.00&                &K:(H97)\\
    306& 05 35 22.97&$-$05 22 41.5&K5.7&$-0.157$&5.39&0.08&&K5.5&$-0.084$&5.55&0.01&&K6.3&$ 0.212$&6.14&0.07&&K6.2&$ 0.287$&6.31&0.01&    726         &K3-M0(H13)K5-K7(H97)\\
    307& 05 35 23.02&$-$05 25 36.1&M6.2&$-1.908$&0.49&0.38&&M6.1&$-1.779$&1.04&0.40&&M6.1&$-1.878$&0.58&0.37&&M6.0&$-1.661$&1.36&0.40&                &\\
    308& 05 35 23.21&$-$05 21 35.8&M4.2&$-0.838$&1.86&0.04&&M4.2&$-0.824$&1.91&0.03&&M4.1&$-0.704$&2.15&0.02&&M4.1&$-0.696$&2.17&0.02&    730         &M3.5(H13)\\
    309& 05 35 23.33&$-$05 21 25.3&K8.4&$-0.773$&3.16&0.50&&K7.8&$-0.556$&3.72&0.29&&K8.2&$-0.457$&3.77&0.33&&K7.8&$-0.262$&4.28&0.21&    732         &K5-M0.5e(H97)\\
    310& 05 35 23.59&$-$05 25 26.3&M4.5&$-0.845$&1.22&0.57&&M3.9&$-0.710$&1.60&0.32&&M4.3&$-0.759$&1.41&0.53&&M3.8&$-0.578$&1.91&0.31&    737         &M3-M3.5e(H13)\\
    311& 05 35 23.66&$-$05 23 46.3&M3.6&$-0.652$&0.88&0.15&&M3.2&$-0.611$&0.97&0.06&&M3.5&$-0.580$&1.03&0.14&&M3.2&$-0.536$&1.14&0.05&    740         &M1(H97)<K7(SHC-ir)\\
    312& 05 35 23.67&$-$05 23 32.0&K7.2&$-0.310$&2.00&0.04&&K6.9&$-0.277$&2.06&0.00&&K7.2&$-0.133$&2.38&0.01&&K7.1&$-0.122$&2.40&0.00&    738         &K6-K7(H13)K5(H97)\\
    313& 05 35 23.73&$-$05 23 19.9&M3.5&$-1.159$&2.69&0.61&&M2.4&$-0.945$&3.15&0.20&&M3.5&$-0.937$&3.16&0.58&&M2.4&$-0.699$&3.68&0.18&    742         &M3e(H97)\\
    314& 05 35 23.82&$-$05 23 34.3&M2.8&$-0.328$&2.16&0.41&&M2.2&$-0.146$&2.59&0.18&&M2.6&$-0.129$&2.58&0.34&&M2.1&$ 0.057$&3.01&0.14&    744         &M1e(H13)M1e(H97)\\
    315& 05 35 23.81&$-$05 24 16.8&M3.9&$-1.000$&1.14&0.22&&M3.7&$-0.894$&1.48&0.14&&M3.9&$-0.891$&1.40&0.20&&M3.7&$-0.762$&1.79&0.13&                &\\
    316& 05 35 23.89&$-$05 23 33.2&K***&$-1.182$&2.25&0.49&&K9.6&$-0.967$&2.80&0.27&&M0.1&$-0.964$&2.66&0.37&&K8.9&$-0.765$&3.15&0.20&                &M1e(H13)M1e(H97)\\
    317& 05 35 23.98&$-$05 25 09.9&M4.7&$-1.213$&0.44&0.61&&M4.0&$-1.088$&0.79&0.34&&M4.7&$-1.178$&0.52&0.61&&M4.0&$-1.021$&0.94&0.33&   3087         &M1(H97)\\
    318& 05 35 24.10&$-$05 21 32.7&M4.5&$-0.644$&1.12&0.14&&M4.3&$-0.617$&1.19&0.08&&M4.4&$-0.558$&1.31&0.12&&M4.3&$-0.536$&1.36&0.07&                &\\
    319& 05 35 24.12&$-$05 21 55.7&M5.8&$-1.161$&1.47&0.15&&M5.7&$-1.110$&1.63&0.11&&M5.8&$-1.045$&1.73&0.14&&M5.7&$-0.979$&1.93&0.10&   9316         &M4.5(H97)\\
    320& 05 35 24.34&$-$05 26 00.3&M5.7&$-1.115$&0.00&0.03&&M5.7&$-1.099$&0.05&0.03&&M5.7&$-1.115$&0.01&0.04&&M5.7&$-1.093$&0.07&0.03&                &\\
    321& 05 35 24.44&$-$05 24 39.9&K8.8&$-0.038$&1.10&0.21&&K8.2&$ 0.068$&1.34&0.10&&K8.8&$ 0.066$&1.32&0.18&&K8.2&$ 0.175$&1.56&0.08&    756         &M0e(H97)K7(H97)K6(Ste)\\
    322& 05 35 24.47&$-$05 24 01.1&M5.8&$-1.157$&0.83&0.11&&M5.7&$-1.113$&0.98&0.08&&M5.8&$-1.087$&1.00&0.11&&M5.7&$-1.034$&1.17&0.08&    757         &M1-M3:(H13)\\
    323& 05 35 24.26&$-$05 25 18.7&K9.8&$-0.152$&0.87&0.03&&K9.6&$-0.138$&0.89&0.00&&K9.9&$-0.076$&1.03&0.02&&K9.8&$-0.067$&1.05&0.00&    750         &K4-K5e(H97)K0-K2(Sam)K6(Ste)\\
    324& 05 35 24.51&$-$05 25 01.6&M2.4&$-0.824$&1.28&0.30&&M2.2&$-0.694$&1.60&0.17&&M2.4&$-0.713$&1.50&0.27&&M2.1&$-0.562$&1.87&0.14&    759         &M1e(H97)\\
    325& 05 35 24.66&$-$05 22 42.6&M4.5&$-0.841$&4.00&0.01&&M4.5&$-0.812$&4.20&0.07&&M4.5&$-0.522$&4.71&0.01&&M4.5&$-0.487$&4.93&0.07&    761         &M4.5(H13)M6:(H97)\\
    326& 05 35 24.70&$-$05 24 35.7&K7.0&$-0.195$&1.60&0.25&&K7.0&$-0.079$&1.94&0.18&&K7.0&$-0.048$&1.90&0.21&&K7.0&$ 0.076$&2.24&0.14&    762         &K8,M0e(H13)M0e(H97)\\
    327& 05 35 24.82&$-$05 21 57.7&M5.0&$-1.800$&0.08&0.00&&M5.0&$-1.782$&0.14&0.00&&M4.9&$-1.783$&0.13&0.00&&M5.0&$-1.771$&0.16&0.00&   9320         &K6(H97)\\
    328& 05 35 24.89&$-$05 25 10.1&M5.6&$-0.923$&0.43&0.07&&M5.5&$-0.882$&0.56&0.05&&M5.5&$-0.883$&0.53&0.07&&M5.5&$-0.838$&0.66&0.05&    764         &M3(H13)M5(SHC-ir)\\
    329& 05 35 24.96&$-$05 24 01.5&M3.6&$-1.205$&2.42&1.66&&M2.4&$-0.813$&3.48&0.89&&M3.5&$-1.000$&2.85&1.56&&M2.5&$-0.555$&3.98&0.81&                &\\
    330& 05 35 25.06&$-$05 22 58.5&K5.4&$ 0.302$&3.04&0.28&&K5.4&$ 0.425$&3.49&0.28&&K5.6&$ 0.560$&3.58&0.22&&K5.5&$ 0.709$&4.02&0.18&                &\\
    331& 05 35 25.08&$-$05 23 53.7&M2.1&$-0.613$&0.93&0.70&&M1.0&$-0.317$&1.68&0.32&&M1.9&$-0.516$&1.12&0.63&&M0.9&$-0.176$&1.96&0.27&                &\\
    332& 05 35 25.09&$-$05 23 46.7&K7.3&$ 0.020$&0.62&0.07&&K7.0&$ 0.061$&0.69&0.02&&K7.4&$ 0.071$&0.73&0.07&&K7.0&$ 0.115$&0.80&0.01&    769         &K2-K4(Sam)K5(Ste)\\
    333& 05 35 25.14&$-$05 22 25.2&M5.9&$-1.018$&3.28&0.52&&M5.8&$-0.833$&3.97&0.46&&M5.9&$-0.742$&3.92&0.48&&M5.6&$-0.528$&4.69&0.45&    770         &M1.5-M2.5(H97)\\
    334& 05 35 25.22&$-$05 24 57.3&M2.3&$-1.851$&0.23&0.41&&M0.4&$-1.599$&0.75&0.02&&M2.4&$-1.848$&0.20&0.40&&M0.6&$-1.547$&0.85&0.02&    773         &cont+emis(H13)<M1e(H97)\\
    335& 05 35 25.34&$-$05 25 29.5&M5.7&$-0.911$&0.88&0.10&&M5.6&$-0.872$&1.00&0.07&&M5.6&$-0.844$&1.03&0.10&&M5.6&$-0.792$&1.18&0.07&   3095         &M5(SHC-ir)\\
    336& 05 35 25.38&$-$05 24 11.4&M0.0&$-1.542$&1.55&1.19&&K9.6&$-1.208$&2.58&0.91&&K9.9&$-1.385$&1.86&1.06&&K9.1&$-0.991$&2.97&0.77&    775         &M1:(H97)\\
    337& 05 35 25.39&$-$05 23 45.7&M7.5&$-1.371$&1.99&0.00&&M7.5&$-1.366$&2.00&0.00&&M7.4&$-1.119$&2.68&0.00&&M7.5&$-1.120$&2.66&0.00&                &\\
    338& 05 35 25.43&$-$05 21 51.5&K7.4&$-0.298$&2.45&0.38&&K7.7&$-0.142$&2.99&0.36&&K7.3&$-0.070$&2.92&0.31&&K7.8&$ 0.102$&3.48&0.30&                &\\
    339& 05 35 25.43&$-$05 23 33.2&M2.6&$-0.801$&2.17&0.13&&M2.6&$-0.741$&2.32&0.08&&M2.5&$-0.609$&2.58&0.09&&M2.5&$-0.560$&2.70&0.06&                &\\
    340& 05 35 25.47&$-$05 21 34.4&K7.4&$-0.440$&3.52&0.11&&K7.6&$-0.390$&3.75&0.14&&K7.5&$-0.140$&4.16&0.07&&K7.6&$-0.093$&4.30&0.06&    777         &K6(H97)\\
    341& 05 35 25.49&$-$05 21 35.5&K3.5&$-0.273$&3.37&0.23&&K3.6&$-0.173$&3.78&0.26&&K3.2&$ 0.101$&4.18&0.10&&K3.3&$ 0.171$&4.44&0.12&    777         &K6(H97)\\
    342& 05 35 25.72&$-$05 23 09.4&K6.4&$-0.373$&3.24&0.65&&K6.5&$-0.148$&4.02&0.61&&K6.5&$-0.070$&3.84&0.52&&K6.7&$ 0.177$&4.61&0.46&    782         &K6-K7e(H13)K8e(H97)\\
    343& 05 35 26.00&$-$05 25 47.8&K8.7&$-0.189$&2.42&0.23&&K9.1&$-0.083$&2.78&0.21&&K8.4&$ 0.047$&2.90&0.14&&K8.9&$ 0.136$&3.20&0.15&    792         &K8(H97)M0.1(P)\\
    344& 05 35 26.06&$-$05 21 21.0&K5.6&$ 0.170$&4.78&0.15&&K5.6&$ 0.247$&5.04&0.14&&K6.3&$ 0.497$&5.45&0.15&&K6.3&$ 0.592$&5.73&0.11&    791         &K3-K6(H13)\\
    345& 05 35 26.15&$-$05 25 39.4&M6.2&$-1.186$&0.61&0.19&&M6.0&$-1.115$&0.85&0.13&&M6.2&$-1.134$&0.72&0.19&&M6.0&$-1.044$&1.01&0.13&                &\\
    346& 05 35 26.17&$-$05 22 57.2&M4.8&$-1.014$&3.46&0.25&&M4.7&$-0.909$&3.76&0.16&&M4.8&$-0.741$&4.06&0.23&&M4.6&$-0.647$&4.33&0.15&   3069         &<M3(H13)M5-M6(H97)\\
    347& 05 35 26.19&$-$05 25 20.4&M4.1&$-1.082$&0.14&0.04&&M4.0&$-1.071$&0.17&0.02&&M4.0&$-1.076$&0.15&0.04&&M4.0&$-1.056$&0.21&0.02&   3090         &M6(H13)M4(H97)\\
    348& 05 35 26.41&$-$05 23 02.5&M3.0&$-1.309$&2.56&0.64&&M2.8&$-1.097$&3.18&0.46&&M2.9&$-1.095$&3.00&0.57&&M2.7&$-0.813$&3.69&0.30&    800         &K4-K5,M0-M2:(H97)\\
    349& 05 35 26.43&$-$05 25 31.5&M6.8&$-1.465$&0.25&0.18&&M6.6&$-1.312$&0.84&0.14&&M6.7&$-1.425$&0.38&0.18&&M6.6&$-1.253$&0.95&0.13&   3096         &K0-K2::(H13)\\
    350& 05 35 26.35&$-$05 25 40.1&K2.8&$ 0.457$&0.38&0.46&&K2.9&$ 0.612$&1.08&0.59&&K2.8&$ 0.501$&0.47&0.44&&K1.6&$ 0.774$&1.32&0.34&    799         &G5(Par)G0III(HB)G-K:(GS)K1,M3(Sam)K2(Ste)\\
    351& 05 35 26.94&$-$05 24 48.2&M5.4&$-1.039$&0.53&0.00&&M5.4&$-1.038$&0.54&0.00&&M5.4&$-0.990$&0.65&0.00&&M5.4&$-0.990$&0.65&0.00&    806         &M6.5(H97)M7-M8(H97)M5.5(SHC)M6.5(SHC-ir)\\
    352& 05 35 26.97&$-$05 24 00.5&M4.7&$-0.849$&0.70&0.06&&M4.6&$-0.823$&0.78&0.04&&M4.7&$-0.794$&0.83&0.06&&M4.6&$-0.764$&0.91&0.04&    807         &M3.5,M5(H13),M6(H97)\\
    353& 05 35 27.31&$-$05 23 36.5&K7.1&$-0.036$&2.04&0.27&&K7.2&$ 0.089$&2.45&0.23&&K7.1&$ 0.152$&2.43&0.22&&K7.2&$ 0.284$&2.83&0.18&    810         &K4(Sam)\\
    354& 05 35 27.78&$-$05 23 32.7&M5.1&$-1.140$&2.20&0.61&&M4.6&$-0.927$&2.88&0.38&&M4.9&$-0.919$&2.77&0.56&&M4.3&$-0.744$&3.28&0.33&                &\\
    355& 05 35 27.86&$-$05 23 23.7&M5.2&$-1.437$&1.98&0.41&&M4.8&$-1.295$&2.45&0.28&&M5.1&$-1.273$&2.35&0.39&&M4.8&$-1.093$&2.88&0.26&                &\\
    356& 05 35 28.14&$-$05 23 06.6&M4.8&$-0.693$&3.50&0.37&&M4.6&$-0.564$&3.88&0.24&&M4.8&$-0.406$&4.14&0.33&&M4.6&$-0.270$&4.51&0.21&    825         &M3e(H97)\\
    357& 05 35 28.21&$-$05 24 58.2&K6.8&$-0.493$&1.46&0.45&&K6.6&$-0.300$&2.04&0.34&&K6.8&$-0.360$&1.73&0.41&&K6.7&$-0.133$&2.35&0.27&    826         &K5e(H13)K6-K8e(H97)\\
    358& 05 35 28.55&$-$05 25 04.7&M6.5&$-1.433$&0.29&0.00&&M6.5&$-1.432$&0.29&0.00&&M6.5&$-1.418$&0.32&0.00&&M6.5&$-1.401$&0.38&0.00&                &\\
    359& 05 35 28.38&$-$05 25 03.5&M2.4&$-0.313$&0.45&0.11&&M2.3&$-0.258$&0.60&0.06&&M2.4&$-0.273$&0.54&0.10&&M2.3&$-0.210$&0.70&0.06&    830         &M1.5(H97)M4(E)\\
    360& 05 35 23.22&$-$05 25 54.4&M6.0&$-1.443$&1.73&0.20&&M5.9&$-1.354$&2.11&0.19&&M6.0&$-1.347$&1.97&0.25&&M5.8&$-1.188$&2.50&0.19&   3100         &M2:(H13)\\
    361& 05 35 16.76&$-$05 23 16.6&K8.3&$-0.408$&1.78&1.06&&K8.2&$-0.119$&2.83&1.05&&K8.3&$-0.262$&2.15&1.13&&K8.5&$ 0.150$&3.52&1.10&    524         &G4-K5(LR)\\
\enddata
\end{deluxetable*}
